Interdisciplinary research and technological impact: Evidence from biomedicine

Interdisciplinary research (IDR) has been considered as an important source for scientific breakthroughs and as a solution to today's complex societal challenges. While ample empirical evidence has suggested its benefits within the academia such as better creativity and higher scientific impact and visibility, its societal benefits -- a key argument originally used for promoting IDR -- remain relatively unexplored. Here, we study one aspect of societal benefits, that is contributing to the development of patented technologies, and examine how IDR papers are referenced as "prior art" by patents over time. We draw on a large sample of biomedical papers published in 23 years and measure the degree of interdisciplinarity of a paper using three popular indicators, namely variety, balance, and disparity. We find that papers that cites more fields (variety) and whose distributions over those cited fields are more even (balance) are more likely to receive patent citations, but both effects can be offset if papers draw upon more distant fields (disparity). These associations are consistent across different citation-window lengths. We further find that conditional on receiving patent citations, the intensity of their technological impact, as measured as both raw and quality-adjusted number of citing patents, increases with balance and disparity. Our work may have policy implications for interdisciplinary research and scientific and technological impact.

==> appendix.tex <==

\setcounter{table}{0}
\makeatletter 
\renewcommand{\thetable}{S\@arabic\c@table}
\makeatother

\begin{center}{\Large\textbf{Supplementary Materials for\\Interdisciplinary research and technological impact: Evidence from biomedicine}}\end{center}

Tables~\ref{tab:citedbypat5:artc}--\ref{tab:wpatc15:artc} report regression results controlling for scientific impact. 
Tables~\ref{tab:citedbypat5:intl}--\ref{tab:wpatc15:intl} report regression results controlling for international collaboration. 
Tables~\ref{tab:citedbypat5:sconehot}--\ref{tab:wpatc15:sconehot} present regression results when we use one-hot encoding of Subject Category (SC), where we create a dummy variable for each SC and papers associated with multiple SCs take the value of one for the dummies of those corresponding SCs. 
Tables~\ref{tab:patc5:heckman}--\ref{tab:wpatc15:heckman} show results from the Heckman two-step procedure for modeling number of patent citations.

\begin{landscape}
\begin{table*}[t!]
\centering
\caption{Logistic regression modeling of whether a paper has patent citations in 5 years.}
\label{tab:citedbypat5:artc}
\begin{tabular}{l*{10}{c}}
\hline
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
C5 ($\ln$)          &       0.852\sym{***}&       0.850\sym{***}&       0.836\sym{***}&       0.850\sym{***}&       0.851\sym{***}&       0.837\sym{***}&       0.850\sym{***}&       0.839\sym{***}&       0.848\sym{***}&       0.839\sym{***}\\
                    &   (0.00310)         &   (0.00311)         &   (0.00314)         &   (0.00311)         &   (0.00311)         &   (0.00315)         &   (0.00311)         &   (0.00316)         &   (0.00317)         &   (0.00315)         \\
JIF                 &     0.00937\sym{***}&      0.0130\sym{***}&      0.0110\sym{***}&     0.00989\sym{***}&     0.00981\sym{***}&     0.00941\sym{***}&      0.0129\sym{***}&     0.00952\sym{***}&      0.0104\sym{***}&     0.00873\sym{***}\\
                    &  (0.000872)         &  (0.000876)         &  (0.000874)         &  (0.000870)         &  (0.000877)         &  (0.000878)         &  (0.000878)         &  (0.000878)         &  (0.000877)         &  (0.000879)         \\
MeSH                &      0.0106\sym{***}&      0.0123\sym{***}&     0.00780\sym{***}&      0.0105\sym{***}&      0.0108\sym{***}&     0.00676\sym{***}&      0.0124\sym{***}&     0.00699\sym{***}&     0.00836\sym{***}&     0.00739\sym{***}\\
                    &  (0.000600)         &  (0.000602)         &  (0.000606)         &  (0.000601)         &  (0.000603)         &  (0.000614)         &  (0.000603)         &  (0.000616)         &  (0.000617)         &  (0.000615)         \\
Authors ($\ln$)     &       0.240\sym{***}&       0.225\sym{***}&       0.228\sym{***}&       0.229\sym{***}&       0.238\sym{***}&       0.226\sym{***}&       0.225\sym{***}&       0.226\sym{***}&       0.223\sym{***}&       0.230\sym{***}\\
                    &   (0.00545)         &   (0.00547)         &   (0.00547)         &   (0.00547)         &   (0.00546)         &   (0.00548)         &   (0.00548)         &   (0.00548)         &   (0.00548)         &   (0.00549)         \\
RS                  &                     &       0.811\sym{***}&                     &                     &                     &                     &       0.777\sym{***}&                     &                     &                     \\
                    &                     &    (0.0250)         &                     &                     &                     &                     &    (0.0788)         &                     &                     &                     \\
Variety             &                     &                     &      0.0350\sym{***}&                     &                     &      0.0334\sym{***}&                     &      0.0176\sym{***}&      0.0337\sym{***}&      0.0359\sym{***}\\
                    &                     &                     &  (0.000947)         &                     &                     &   (0.00106)         &                     &   (0.00349)         &   (0.00105)         &   (0.00107)         \\
Balance             &                     &                     &                     &       0.655\sym{***}&                     &       0.567\sym{***}&                     &       0.591\sym{***}&      -1.163\sym{***}&       0.653\sym{***}\\
                    &                     &                     &                     &    (0.0189)         &                     &    (0.0199)         &                     &    (0.0205)         &    (0.0676)         &    (0.0206)         \\
Disparity           &                     &                     &                     &                     &      0.0888\sym{***}&      -0.399\sym{***}&                     &      -0.382\sym{***}&      -0.189\sym{***}&      -1.497\sym{***}\\
                    &                     &                     &                     &                     &    (0.0203)         &    (0.0235)         &                     &    (0.0237)         &    (0.0247)         &    (0.0773)         \\
$\text{RS}^2$       &                     &                     &                     &                     &                     &                     &      0.0646         &                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &     (0.143)         &                     &                     &                     \\
$\text{Variety}^2$  &                     &                     &                     &                     &                     &                     &                     &    0.000891\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &  (0.000187)         &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &                     &       1.473\sym{***}&                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0559)         &                     \\
$\text{Disparity}^2$&                     &                     &                     &                     &                     &                     &                     &                     &                     &       1.442\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0966)         \\
Constant            &      -6.145\sym{***}&      -6.457\sym{***}&      -6.405\sym{***}&      -6.667\sym{***}&      -6.186\sym{***}&      -6.656\sym{***}&      -6.455\sym{***}&      -6.652\sym{***}&      -6.438\sym{***}&      -6.608\sym{***}\\
                    &     (0.209)         &     (0.210)         &     (0.210)         &     (0.210)         &     (0.210)         &     (0.211)         &     (0.210)         &     (0.211)         &     (0.211)         &     (0.211)         \\
\hline
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &     5445517         &     5445517         &     5445517         &     5445517         &     5445517         &     5445517         &     5445517         &     5445517         &     5445517         &     5445517         \\
Pseudo \(R^{2}\)    &       0.201         &       0.202         &       0.202         &       0.202         &       0.201         &       0.203         &       0.202         &       0.203         &       0.203         &       0.203         \\
\textit{BIC}        &   1098048.8         &   1097015.9         &   1096718.0         &   1096780.5         &   1098045.1         &   1095783.6         &   1097031.2         &   1095776.9         &   1095122.6         &   1095580.5         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table*}
\end{landscape}

\begin{landscape}
\begin{table*}[t!]
\centering
\caption{Logistic regression modeling of whether a paper has patent citations in 10 years.\label{tab:citedbypat10:artc}}
\begin{tabular}{l*{10}{c}}
\hline
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
C10 ($\ln$)         &       0.804\sym{***}&       0.800\sym{***}&       0.784\sym{***}&       0.801\sym{***}&       0.806\sym{***}&       0.788\sym{***}&       0.800\sym{***}&       0.787\sym{***}&       0.793\sym{***}&       0.790\sym{***}\\
                    &   (0.00200)         &   (0.00201)         &   (0.00203)         &   (0.00201)         &   (0.00201)         &   (0.00203)         &   (0.00201)         &   (0.00204)         &   (0.00205)         &   (0.00203)         \\
JIF                 &      0.0214\sym{***}&      0.0247\sym{***}&      0.0232\sym{***}&      0.0222\sym{***}&      0.0204\sym{***}&      0.0190\sym{***}&      0.0248\sym{***}&      0.0188\sym{***}&      0.0201\sym{***}&      0.0185\sym{***}\\
                    &  (0.000677)         &  (0.000687)         &  (0.000678)         &  (0.000678)         &  (0.000683)         &  (0.000683)         &  (0.000688)         &  (0.000684)         &  (0.000685)         &  (0.000683)         \\
MeSH                &      0.0171\sym{***}&      0.0182\sym{***}&      0.0137\sym{***}&      0.0171\sym{***}&      0.0168\sym{***}&      0.0113\sym{***}&      0.0182\sym{***}&      0.0110\sym{***}&      0.0122\sym{***}&      0.0119\sym{***}\\
                    &  (0.000405)         &  (0.000406)         &  (0.000409)         &  (0.000405)         &  (0.000407)         &  (0.000414)         &  (0.000407)         &  (0.000416)         &  (0.000416)         &  (0.000415)         \\
Authors ($\ln$)     &       0.236\sym{***}&       0.227\sym{***}&       0.223\sym{***}&       0.227\sym{***}&       0.238\sym{***}&       0.223\sym{***}&       0.227\sym{***}&       0.223\sym{***}&       0.222\sym{***}&       0.226\sym{***}\\
                    &   (0.00365)         &   (0.00366)         &   (0.00366)         &   (0.00366)         &   (0.00366)         &   (0.00367)         &   (0.00367)         &   (0.00367)         &   (0.00367)         &   (0.00368)         \\
RS                  &                     &       0.533\sym{***}&                     &                     &                     &                     &       0.559\sym{***}&                     &                     &                     \\
                    &                     &    (0.0166)         &                     &                     &                     &                     &    (0.0526)         &                     &                     &                     \\
Variety             &                     &                     &      0.0414\sym{***}&                     &                     &      0.0459\sym{***}&                     &      0.0626\sym{***}&      0.0460\sym{***}&      0.0479\sym{***}\\
                    &                     &                     &  (0.000625)         &                     &                     &  (0.000699)         &                     &   (0.00235)         &  (0.000698)         &  (0.000705)         \\
Balance             &                     &                     &                     &       0.615\sym{***}&                     &       0.554\sym{***}&                     &       0.526\sym{***}&      -0.352\sym{***}&       0.639\sym{***}\\
                    &                     &                     &                     &    (0.0122)         &                     &    (0.0129)         &                     &    (0.0134)         &    (0.0445)         &    (0.0135)         \\
Disparity           &                     &                     &                     &                     &      -0.141\sym{***}&      -0.765\sym{***}&                     &      -0.784\sym{***}&      -0.649\sym{***}&      -1.748\sym{***}\\
                    &                     &                     &                     &                     &    (0.0134)         &    (0.0156)         &                     &    (0.0159)         &    (0.0166)         &    (0.0522)         \\
$\text{RS}^2$       &                     &                     &                     &                     &                     &                     &     -0.0496         &                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &    (0.0963)         &                     &                     &                     \\
$\text{Variety}^2$  &                     &                     &                     &                     &                     &                     &                     &   -0.000945\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &  (0.000127)         &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &                     &       0.778\sym{***}&                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0368)         &                     \\
$\text{Disparity}^2$&                     &                     &                     &                     &                     &                     &                     &                     &                     &       1.294\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0656)         \\
Constant            &      -5.170\sym{***}&      -5.364\sym{***}&      -5.447\sym{***}&      -5.658\sym{***}&      -5.107\sym{***}&      -5.570\sym{***}&      -5.366\sym{***}&      -5.577\sym{***}&      -5.462\sym{***}&      -5.530\sym{***}\\
                    &     (0.139)         &     (0.140)         &     (0.140)         &     (0.140)         &     (0.140)         &     (0.141)         &     (0.140)         &     (0.141)         &     (0.141)         &     (0.141)         \\
\midrule
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &     5453416         &     5453416         &     5453416         &     5453416         &     5453416         &     5453416         &     5453416         &     5453416         &     5453416         &     5453416         \\
Pseudo \(R^{2}\)    &       0.224         &       0.224         &       0.226         &       0.225         &       0.224         &       0.227         &       0.224         &       0.227         &       0.227         &       0.227         \\
\textit{BIC}        &   2148500.5         &   2147484.0         &   2144195.8         &   2145801.0         &   2148405.1         &   2140710.7         &   2147499.3         &   2140670.3         &   2140285.4         &   2140342.4         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table*}
\end{landscape}

\begin{landscape}
\begin{table*}[t!]
\centering
\caption{Logistic regression modeling of whether a paper has patent citations in 15 years.}
\label{tab:citedbypat15:artc}
\begin{tabular}{l*{10}{c}}
\hline
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
C15 ($\ln$)         &       0.787\sym{***}&       0.783\sym{***}&       0.769\sym{***}&       0.783\sym{***}&       0.790\sym{***}&       0.775\sym{***}&       0.783\sym{***}&       0.774\sym{***}&       0.780\sym{***}&       0.776\sym{***}\\
                    &   (0.00210)         &   (0.00210)         &   (0.00213)         &   (0.00210)         &   (0.00211)         &   (0.00213)         &   (0.00211)         &   (0.00214)         &   (0.00215)         &   (0.00213)         \\
JIF                 &      0.0339\sym{***}&      0.0370\sym{***}&      0.0347\sym{***}&      0.0346\sym{***}&      0.0327\sym{***}&      0.0296\sym{***}&      0.0369\sym{***}&      0.0293\sym{***}&      0.0312\sym{***}&      0.0289\sym{***}\\
                    &  (0.000816)         &  (0.000829)         &  (0.000815)         &  (0.000817)         &  (0.000822)         &  (0.000820)         &  (0.000830)         &  (0.000821)         &  (0.000826)         &  (0.000820)         \\
MeSH                &      0.0175\sym{***}&      0.0184\sym{***}&      0.0144\sym{***}&      0.0175\sym{***}&      0.0171\sym{***}&      0.0120\sym{***}&      0.0185\sym{***}&      0.0118\sym{***}&      0.0132\sym{***}&      0.0129\sym{***}\\
                    &  (0.000482)         &  (0.000484)         &  (0.000486)         &  (0.000483)         &  (0.000484)         &  (0.000492)         &  (0.000485)         &  (0.000494)         &  (0.000495)         &  (0.000494)         \\
Authors ($\ln$)     &       0.231\sym{***}&       0.224\sym{***}&       0.221\sym{***}&       0.222\sym{***}&       0.233\sym{***}&       0.221\sym{***}&       0.225\sym{***}&       0.221\sym{***}&       0.220\sym{***}&       0.225\sym{***}\\
                    &   (0.00399)         &   (0.00400)         &   (0.00400)         &   (0.00400)         &   (0.00400)         &   (0.00401)         &   (0.00401)         &   (0.00401)         &   (0.00401)         &   (0.00402)         \\
RS                  &                     &       0.426\sym{***}&                     &                     &                     &                     &       0.280\sym{***}&                     &                     &                     \\
                    &                     &    (0.0179)         &                     &                     &                     &                     &    (0.0552)         &                     &                     &                     \\
Variety             &                     &                     &      0.0369\sym{***}&                     &                     &      0.0411\sym{***}&                     &      0.0543\sym{***}&      0.0415\sym{***}&      0.0440\sym{***}\\
                    &                     &                     &  (0.000714)         &                     &                     &  (0.000807)         &                     &   (0.00271)         &  (0.000805)         &  (0.000817)         \\
Balance             &                     &                     &                     &       0.529\sym{***}&                     &       0.540\sym{***}&                     &       0.516\sym{***}&      -0.342\sym{***}&       0.646\sym{***}\\
                    &                     &                     &                     &    (0.0120)         &                     &    (0.0131)         &                     &    (0.0139)         &    (0.0446)         &    (0.0140)         \\
Disparity           &                     &                     &                     &                     &      -0.154\sym{***}&      -0.772\sym{***}&                     &      -0.786\sym{***}&      -0.646\sym{***}&      -1.883\sym{***}\\
                    &                     &                     &                     &                     &    (0.0140)         &    (0.0167)         &                     &    (0.0169)         &    (0.0178)         &    (0.0549)         \\
$\text{RS}^2$       &                     &                     &                     &                     &                     &                     &       0.293\sym{**} &                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &     (0.105)         &                     &                     &                     \\
$\text{Variety}^2$  &                     &                     &                     &                     &                     &                     &                     &   -0.000804\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &  (0.000157)         &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &                     &       0.779\sym{***}&                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0379)         &                     \\
$\text{Disparity}^2$&                     &                     &                     &                     &                     &                     &                     &                     &                     &       1.489\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0700)         \\
Constant            &      -3.415\sym{***}&      -3.456\sym{***}&      -3.446\sym{***}&      -3.508\sym{***}&      -3.395\sym{***}&      -3.441\sym{***}&      -3.455\sym{***}&      -3.427\sym{***}&      -3.447\sym{***}&      -3.448\sym{***}\\
                    &     (0.966)         &     (0.970)         &     (0.987)         &     (0.980)         &     (0.965)         &     (0.994)         &     (0.970)         &     (0.992)         &     (0.988)         &     (0.994)         \\
\hline
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &     3948376         &     3948376         &     3948376         &     3948376         &     3948376         &     3948376         &     3948376         &     3948376         &     3948376         &     3948376         \\
Pseudo \(R^{2}\)    &       0.239         &       0.240         &       0.241         &       0.240         &       0.239         &       0.242         &       0.240         &       0.242         &       0.242         &       0.242         \\
\textit{BIC}        &   1743763.2         &   1743215.2         &   1741126.7         &   1741726.9         &   1743656.3         &   1738155.0         &   1743222.6         &   1738143.8         &   1737750.0         &   1737724.6         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table*}
\end{landscape}

\begin{landscape}
\begin{table*}[t!]
\centering
\caption{Negative binomial regression modeling of 5-year patent citations.}
\label{tab:patc5:artc}
\begin{tabular}{l*{10}{c}}
\hline
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
C5 ($\ln$)          &       0.156\sym{***}&       0.156\sym{***}&       0.157\sym{***}&       0.156\sym{***}&       0.156\sym{***}&       0.158\sym{***}&       0.156\sym{***}&       0.160\sym{***}&       0.162\sym{***}&       0.158\sym{***}\\
                    &   (0.00236)         &   (0.00236)         &   (0.00237)         &   (0.00236)         &   (0.00236)         &   (0.00238)         &   (0.00236)         &   (0.00238)         &   (0.00239)         &   (0.00238)         \\
JIF                 &    0.000861         &     0.00128\sym{*}  &    0.000740         &    0.000917         &     0.00116         &     0.00111         &     0.00119\sym{*}  &     0.00118\sym{*}  &     0.00137\sym{*}  &     0.00106         \\
                    &  (0.000601)         &  (0.000603)         &  (0.000601)         &  (0.000601)         &  (0.000603)         &  (0.000602)         &  (0.000604)         &  (0.000602)         &  (0.000601)         &  (0.000603)         \\
MeSH                &    -0.00611\sym{***}&    -0.00569\sym{***}&    -0.00575\sym{***}&    -0.00611\sym{***}&    -0.00580\sym{***}&    -0.00496\sym{***}&    -0.00563\sym{***}&    -0.00455\sym{***}&    -0.00423\sym{***}&    -0.00489\sym{***}\\
                    &  (0.000471)         &  (0.000474)         &  (0.000476)         &  (0.000471)         &  (0.000474)         &  (0.000483)         &  (0.000475)         &  (0.000485)         &  (0.000486)         &  (0.000484)         \\
Authors ($\ln$)     &      0.0479\sym{***}&      0.0446\sym{***}&      0.0498\sym{***}&      0.0467\sym{***}&      0.0459\sym{***}&      0.0474\sym{***}&      0.0453\sym{***}&      0.0481\sym{***}&      0.0458\sym{***}&      0.0480\sym{***}\\
                    &   (0.00429)         &   (0.00431)         &   (0.00430)         &   (0.00429)         &   (0.00430)         &   (0.00430)         &   (0.00432)         &   (0.00430)         &   (0.00430)         &   (0.00431)         \\
RS                  &                     &       0.158\sym{***}&                     &                     &                     &                     &      0.0236         &                     &                     &                     \\
                    &                     &    (0.0206)         &                     &                     &                     &                     &    (0.0644)         &                     &                     &                     \\
Variety             &                     &                     &    -0.00434\sym{***}&                     &                     &    -0.00834\sym{***}&                     &     -0.0346\sym{***}&    -0.00823\sym{***}&    -0.00801\sym{***}\\
                    &                     &                     &  (0.000780)         &                     &                     &  (0.000869)         &                     &   (0.00293)         &  (0.000867)         &  (0.000883)         \\
Balance             &                     &                     &                     &      0.0753\sym{***}&                     &      0.0812\sym{***}&                     &       0.124\sym{***}&      -0.678\sym{***}&      0.0907\sym{***}\\
                    &                     &                     &                     &    (0.0156)         &                     &    (0.0167)         &                     &    (0.0172)         &    (0.0580)         &    (0.0172)         \\
Disparity           &                     &                     &                     &                     &       0.106\sym{***}&       0.153\sym{***}&                     &       0.179\sym{***}&       0.243\sym{***}&      0.0224         \\
                    &                     &                     &                     &                     &    (0.0171)         &    (0.0191)         &                     &    (0.0193)         &    (0.0202)         &    (0.0642)         \\
$\text{RS}^2$       &                     &                     &                     &                     &                     &                     &       0.255\sym{*}  &                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &     (0.116)         &                     &                     &                     \\
$\text{Variety}^2$  &                     &                     &                     &                     &                     &                     &                     &     0.00147\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &  (0.000157)         &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &                     &       0.643\sym{***}&                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0472)         &                     \\
Disparity           &                     &                     &                     &                     &                     &                     &                     &                     &                     &           0         \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &         (.)         \\
$\text{Disparity}^2$&                     &                     &                     &                     &                     &                     &                     &                     &                     &       0.172\sym{*}  \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0805)         \\
Constant            &       0.452         &       0.391         &       0.473         &       0.392         &       0.392         &       0.341         &       0.404         &       0.390         &       0.445         &       0.347         \\
                    &     (0.821)         &     (0.821)         &     (0.821)         &     (0.821)         &     (0.821)         &     (0.821)         &     (0.821)         &     (0.821)         &     (0.821)         &     (0.821)         \\
\hline
lnalpha             &      -1.756\sym{***}&      -1.758\sym{***}&      -1.757\sym{***}&      -1.757\sym{***}&      -1.757\sym{***}&      -1.759\sym{***}&      -1.758\sym{***}&      -1.760\sym{***}&      -1.762\sym{***}&      -1.759\sym{***}\\
                    &    (0.0107)         &    (0.0107)         &    (0.0107)         &    (0.0107)         &    (0.0107)         &    (0.0107)         &    (0.0107)         &    (0.0107)         &    (0.0107)         &    (0.0107)         \\
\hline
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &      149643         &      149643         &      149643         &      149643         &      149643         &      149643         &      149643         &      149643         &      149643         &      149643         \\
\textit{BIC}        &    486466.4         &    486419.2         &    486447.4         &    486454.9         &    486440.1         &    486361.9         &    486426.2         &    486286.4         &    486190.2         &    486369.3         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table*}
\end{landscape}

\begin{landscape}
\begin{table*}[t!]
\centering
\caption{Negative binomial regression modeling of 10-year patent citations.\label{tab:patc10:artc}}
\begin{tabular}{l*{10}{c}}
\hline
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
C10 ($\ln$)         &       0.239\sym{***}&       0.239\sym{***}&       0.242\sym{***}&       0.239\sym{***}&       0.239\sym{***}&       0.242\sym{***}&       0.239\sym{***}&       0.244\sym{***}&       0.245\sym{***}&       0.242\sym{***}\\
                    &   (0.00152)         &   (0.00152)         &   (0.00153)         &   (0.00152)         &   (0.00152)         &   (0.00153)         &   (0.00152)         &   (0.00154)         &   (0.00154)         &   (0.00153)         \\
JIF                 &     0.00469\sym{***}&     0.00504\sym{***}&     0.00448\sym{***}&     0.00478\sym{***}&     0.00481\sym{***}&     0.00479\sym{***}&     0.00496\sym{***}&     0.00494\sym{***}&     0.00520\sym{***}&     0.00471\sym{***}\\
                    &  (0.000445)         &  (0.000448)         &  (0.000445)         &  (0.000445)         &  (0.000447)         &  (0.000447)         &  (0.000449)         &  (0.000448)         &  (0.000448)         &  (0.000447)         \\
MeSH                &    -0.00514\sym{***}&    -0.00491\sym{***}&    -0.00456\sym{***}&    -0.00513\sym{***}&    -0.00506\sym{***}&    -0.00405\sym{***}&    -0.00486\sym{***}&    -0.00366\sym{***}&    -0.00331\sym{***}&    -0.00390\sym{***}\\
                    &  (0.000328)         &  (0.000330)         &  (0.000331)         &  (0.000328)         &  (0.000329)         &  (0.000336)         &  (0.000330)         &  (0.000337)         &  (0.000338)         &  (0.000336)         \\
Authors ($\ln$)     &      0.0560\sym{***}&      0.0540\sym{***}&      0.0591\sym{***}&      0.0544\sym{***}&      0.0554\sym{***}&      0.0571\sym{***}&      0.0547\sym{***}&      0.0580\sym{***}&      0.0556\sym{***}&      0.0582\sym{***}\\
                    &   (0.00296)         &   (0.00297)         &   (0.00297)         &   (0.00296)         &   (0.00296)         &   (0.00297)         &   (0.00298)         &   (0.00297)         &   (0.00297)         &   (0.00297)         \\
RS                  &                     &      0.0967\sym{***}&                     &                     &                     &                     &     -0.0285         &                     &                     &                     \\
                    &                     &    (0.0144)         &                     &                     &                     &                     &    (0.0449)         &                     &                     &                     \\
Variety             &                     &                     &    -0.00670\sym{***}&                     &                     &     -0.0101\sym{***}&                     &     -0.0352\sym{***}&    -0.00998\sym{***}&    -0.00944\sym{***}\\
                    &                     &                     &  (0.000536)         &                     &                     &  (0.000597)         &                     &   (0.00204)         &  (0.000597)         &  (0.000606)         \\
Balance             &                     &                     &                     &       0.102\sym{***}&                     &       0.140\sym{***}&                     &       0.183\sym{***}&      -0.645\sym{***}&       0.160\sym{***}\\
                    &                     &                     &                     &    (0.0107)         &                     &    (0.0114)         &                     &    (0.0119)         &    (0.0405)         &    (0.0118)         \\
Disparity           &                     &                     &                     &                     &      0.0315\sym{**} &      0.0759\sym{***}&                     &       0.101\sym{***}&       0.167\sym{***}&      -0.195\sym{***}\\
                    &                     &                     &                     &                     &    (0.0119)         &    (0.0132)         &                     &    (0.0134)         &    (0.0140)         &    (0.0445)         \\
$\text{RS}^2$       &                     &                     &                     &                     &                     &                     &       0.240\sym{**} &                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &    (0.0813)         &                     &                     &                     \\
$\text{Variety}^2$  &                     &                     &                     &                     &                     &                     &                     &     0.00140\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &  (0.000109)         &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &                     &       0.665\sym{***}&                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0329)         &                     \\
$\text{Disparity}^2$&                     &                     &                     &                     &                     &                     &                     &                     &                     &       0.358\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0562)         \\
Constant            &     -0.0896         &      -0.128         &     -0.0594         &      -0.174         &      -0.107         &      -0.202         &      -0.117         &      -0.157         &     -0.0955         &      -0.189         \\
                    &     (0.719)         &     (0.719)         &     (0.719)         &     (0.719)         &     (0.719)         &     (0.719)         &     (0.719)         &     (0.719)         &     (0.719)         &     (0.719)         \\
\hline
lnalpha             &      -0.635\sym{***}&      -0.635\sym{***}&      -0.635\sym{***}&      -0.635\sym{***}&      -0.635\sym{***}&      -0.636\sym{***}&      -0.635\sym{***}&      -0.637\sym{***}&      -0.638\sym{***}&      -0.637\sym{***}\\
                    &   (0.00330)         &   (0.00330)         &   (0.00330)         &   (0.00330)         &   (0.00330)         &   (0.00330)         &   (0.00330)         &   (0.00330)         &   (0.00330)         &   (0.00330)         \\
\hline
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &      381543         &      381543         &      381543         &      381543         &      381543         &      381543         &      381543         &      381543         &      381543         &      381543         \\
\textit{BIC}        &   1630385.9         &   1630353.5         &   1630242.7         &   1630307.6         &   1630391.7         &   1630046.5         &   1630357.7         &   1629892.8         &   1629650.1         &   1630018.7         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table*}
\end{landscape}

\begin{landscape}
\begin{table*}[t!]
\centering
\caption{Negative binomial regression modeling of 15-year patent citations.}
\label{tab:patc15:artc}
\begin{tabular}{l*{10}{c}}
\hline
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
C15 ($\ln$)         &       0.272\sym{***}&       0.273\sym{***}&       0.276\sym{***}&       0.272\sym{***}&       0.273\sym{***}&       0.276\sym{***}&       0.273\sym{***}&       0.278\sym{***}&       0.279\sym{***}&       0.276\sym{***}\\
                    &   (0.00159)         &   (0.00159)         &   (0.00161)         &   (0.00159)         &   (0.00159)         &   (0.00161)         &   (0.00159)         &   (0.00162)         &   (0.00162)         &   (0.00161)         \\
JIF                 &     0.00556\sym{***}&     0.00543\sym{***}&     0.00537\sym{***}&     0.00563\sym{***}&     0.00527\sym{***}&     0.00535\sym{***}&     0.00536\sym{***}&     0.00557\sym{***}&     0.00594\sym{***}&     0.00524\sym{***}\\
                    &  (0.000506)         &  (0.000510)         &  (0.000507)         &  (0.000507)         &  (0.000509)         &  (0.000510)         &  (0.000511)         &  (0.000511)         &  (0.000512)         &  (0.000510)         \\
MeSH                &    -0.00594\sym{***}&    -0.00601\sym{***}&    -0.00517\sym{***}&    -0.00594\sym{***}&    -0.00611\sym{***}&    -0.00509\sym{***}&    -0.00596\sym{***}&    -0.00448\sym{***}&    -0.00417\sym{***}&    -0.00486\sym{***}\\
                    &  (0.000398)         &  (0.000400)         &  (0.000402)         &  (0.000398)         &  (0.000399)         &  (0.000406)         &  (0.000401)         &  (0.000408)         &  (0.000409)         &  (0.000408)         \\
Authors ($\ln$)     &      0.0652\sym{***}&      0.0658\sym{***}&      0.0690\sym{***}&      0.0642\sym{***}&      0.0663\sym{***}&      0.0682\sym{***}&      0.0663\sym{***}&      0.0692\sym{***}&      0.0666\sym{***}&      0.0694\sym{***}\\
                    &   (0.00331)         &   (0.00332)         &   (0.00332)         &   (0.00331)         &   (0.00332)         &   (0.00332)         &   (0.00333)         &   (0.00332)         &   (0.00332)         &   (0.00333)         \\
RS                  &                     &     -0.0304         &                     &                     &                     &                     &      -0.140\sym{**} &                     &                     &                     \\
                    &                     &    (0.0160)         &                     &                     &                     &                     &    (0.0486)         &                     &                     &                     \\
Variety             &                     &                     &    -0.00873\sym{***}&                     &                     &     -0.0104\sym{***}&                     &     -0.0483\sym{***}&    -0.00992\sym{***}&    -0.00934\sym{***}\\
                    &                     &                     &  (0.000626)         &                     &                     &  (0.000701)         &                     &   (0.00243)         &  (0.000703)         &  (0.000716)         \\
Balance             &                     &                     &                     &      0.0593\sym{***}&                     &       0.127\sym{***}&                     &       0.196\sym{***}&      -0.662\sym{***}&       0.154\sym{***}\\
                    &                     &                     &                     &    (0.0109)         &                     &    (0.0120)         &                     &    (0.0127)         &    (0.0415)         &    (0.0125)         \\
Disparity           &                     &                     &                     &                     &     -0.0644\sym{***}&     -0.0300\sym{*}  &                     &     0.00456         &      0.0719\sym{***}&      -0.369\sym{***}\\
                    &                     &                     &                     &                     &    (0.0127)         &    (0.0145)         &                     &    (0.0146)         &    (0.0153)         &    (0.0477)         \\
$\text{RS}^2$       &                     &                     &                     &                     &                     &                     &       0.220\sym{*}  &                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &    (0.0916)         &                     &                     &                     \\
$\text{Variety}^2$  &                     &                     &                     &                     &                     &                     &                     &     0.00225\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &  (0.000139)         &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &                     &       0.687\sym{***}&                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0346)         &                     \\
$\text{Disparity}^2$&                     &                     &                     &                     &                     &                     &                     &                     &                     &       0.459\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0615)         \\
Constant            &      -0.491         &      -0.478         &      -0.465         &      -0.543         &      -0.453         &      -0.554         &      -0.471         &      -0.520         &      -0.496         &      -0.547         \\
                    &     (0.631)         &     (0.631)         &     (0.631)         &     (0.631)         &     (0.631)         &     (0.630)         &     (0.631)         &     (0.630)         &     (0.630)         &     (0.630)         \\
\hline
lnalpha             &      -0.369\sym{***}&      -0.369\sym{***}&      -0.370\sym{***}&      -0.369\sym{***}&      -0.369\sym{***}&      -0.370\sym{***}&      -0.369\sym{***}&      -0.371\sym{***}&      -0.372\sym{***}&      -0.370\sym{***}\\
                    &   (0.00306)         &   (0.00306)         &   (0.00306)         &   (0.00306)         &   (0.00306)         &   (0.00306)         &   (0.00306)         &   (0.00306)         &   (0.00306)         &   (0.00306)         \\
\hline
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &      334124         &      334124         &      334124         &      334124         &      334124         &      334124         &      334124         &      334124         &      334124         &      334124         \\
\textit{BIC}        &   1594988.3         &   1594997.4         &   1594806.7         &   1594971.5         &   1594975.2         &   1594719.6         &   1595004.4         &   1594466.2         &   1594336.6         &   1594676.5         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table*}
\end{landscape}

\begin{landscape}
\begin{table*}[t!]
\centering
\caption{Negative binomial regression modeling of weighted 5-year patent citations.}
\label{tab:wpatc5:artc}
\begin{tabular}{l*{10}{c}}
\hline
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
C5 ($\ln$)          &       0.231\sym{***}&       0.231\sym{***}&       0.240\sym{***}&       0.231\sym{***}&       0.230\sym{***}&       0.243\sym{***}&       0.233\sym{***}&       0.249\sym{***}&       0.250\sym{***}&       0.245\sym{***}\\
                    &   (0.00376)         &   (0.00375)         &   (0.00379)         &   (0.00376)         &   (0.00375)         &   (0.00379)         &   (0.00376)         &   (0.00380)         &   (0.00381)         &   (0.00379)         \\
JIF                 &     -0.0103\sym{***}&    -0.00892\sym{***}&     -0.0109\sym{***}&     -0.0101\sym{***}&    -0.00902\sym{***}&    -0.00892\sym{***}&    -0.00994\sym{***}&    -0.00852\sym{***}&    -0.00810\sym{***}&    -0.00940\sym{***}\\
                    &   (0.00104)         &   (0.00105)         &   (0.00104)         &   (0.00104)         &   (0.00104)         &   (0.00105)         &   (0.00105)         &   (0.00105)         &   (0.00105)         &   (0.00105)         \\
MeSH                &     -0.0312\sym{***}&     -0.0298\sym{***}&     -0.0288\sym{***}&     -0.0312\sym{***}&     -0.0300\sym{***}&     -0.0250\sym{***}&     -0.0289\sym{***}&     -0.0235\sym{***}&     -0.0231\sym{***}&     -0.0239\sym{***}\\
                    &  (0.000792)         &  (0.000800)         &  (0.000802)         &  (0.000792)         &  (0.000798)         &  (0.000818)         &  (0.000804)         &  (0.000822)         &  (0.000825)         &  (0.000822)         \\
Authors ($\ln$)     &     -0.0271\sym{***}&     -0.0369\sym{***}&     -0.0151\sym{*}  &     -0.0293\sym{***}&     -0.0351\sym{***}&     -0.0241\sym{***}&     -0.0294\sym{***}&     -0.0197\sym{**} &     -0.0256\sym{***}&     -0.0176\sym{*}  \\
                    &   (0.00722)         &   (0.00725)         &   (0.00725)         &   (0.00723)         &   (0.00723)         &   (0.00725)         &   (0.00726)         &   (0.00725)         &   (0.00725)         &   (0.00726)         \\
RS                  &                     &       0.441\sym{***}&                     &                     &                     &                     &      -1.091\sym{***}&                     &                     &                     \\
                    &                     &    (0.0332)         &                     &                     &                     &                     &     (0.107)         &                     &                     &                     \\
Variety             &                     &                     &     -0.0254\sym{***}&                     &                     &     -0.0404\sym{***}&                     &      -0.137\sym{***}&     -0.0409\sym{***}&     -0.0376\sym{***}\\
                    &                     &                     &   (0.00129)         &                     &                     &   (0.00143)         &                     &   (0.00513)         &   (0.00144)         &   (0.00145)         \\
Balance             &                     &                     &                     &       0.120\sym{***}&                     &       0.113\sym{***}&                     &       0.293\sym{***}&      -1.544\sym{***}&       0.257\sym{***}\\
                    &                     &                     &                     &    (0.0242)         &                     &    (0.0261)         &                     &    (0.0281)         &    (0.0934)         &    (0.0282)         \\
Disparity           &                     &                     &                     &                     &       0.383\sym{***}&       0.691\sym{***}&                     &       0.797\sym{***}&       0.909\sym{***}&      -0.845\sym{***}\\
                    &                     &                     &                     &                     &    (0.0271)         &    (0.0315)         &                     &    (0.0322)         &    (0.0336)         &     (0.108)         \\
$\text{RS}^2$       &                     &                     &                     &                     &                     &                     &       2.911\sym{***}&                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &     (0.194)         &                     &                     &                     \\
$\text{Variety}^2$  &                     &                     &                     &                     &                     &                     &                     &     0.00539\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &  (0.000277)         &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &                     &       1.444\sym{***}&                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0771)         &                     \\
$\text{Disparity}^2$&                     &                     &                     &                     &                     &                     &                     &                     &                     &       2.033\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &     (0.137)         \\
Constant            &    -0.00341         &      -0.176         &       0.121         &     -0.0990         &      -0.223         &      -0.291         &     -0.0409         &      -0.131         &      -0.104         &      -0.253         \\
                    &     (1.741)         &     (1.740)         &     (1.740)         &     (1.741)         &     (1.740)         &     (1.737)         &     (1.740)         &     (1.736)         &     (1.736)         &     (1.737)         \\
\hline
lnalpha             &       0.707\sym{***}&       0.706\sym{***}&       0.704\sym{***}&       0.707\sym{***}&       0.706\sym{***}&       0.701\sym{***}&       0.704\sym{***}&       0.698\sym{***}&       0.698\sym{***}&       0.699\sym{***}\\
                    &   (0.00364)         &   (0.00364)         &   (0.00364)         &   (0.00364)         &   (0.00364)         &   (0.00364)         &   (0.00364)         &   (0.00364)         &   (0.00364)         &   (0.00364)         \\
\hline
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &      149643         &      149643         &      149643         &      149643         &      149643         &      149643         &      149643         &      149643         &      149643         &      149643         \\
\textit{BIC}        &   1022213.1         &   1022048.1         &   1021840.6         &   1022200.8         &   1022027.0         &   1021262.2         &   1021827.2         &   1020869.8         &   1020914.8         &   1021049.6         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table*}
\end{landscape}

\begin{landscape}
\begin{table*}[t!]
\centering
\caption{Negative binomial regression modeling of weighted 10-year patent citations.\label{tab:wpatc10:artc}}
\begin{tabular}{l*{10}{c}}
\hline
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
C10 ($\ln$)         &       0.265\sym{***}&       0.264\sym{***}&       0.274\sym{***}&       0.265\sym{***}&       0.263\sym{***}&       0.276\sym{***}&       0.266\sym{***}&       0.282\sym{***}&       0.282\sym{***}&       0.278\sym{***}\\
                    &   (0.00250)         &   (0.00250)         &   (0.00253)         &   (0.00250)         &   (0.00250)         &   (0.00252)         &   (0.00250)         &   (0.00253)         &   (0.00253)         &   (0.00252)         \\
JIF                 &    -0.00401\sym{***}&    -0.00234\sym{**} &    -0.00470\sym{***}&    -0.00396\sym{***}&    -0.00204\sym{*}  &    -0.00164\sym{*}  &    -0.00350\sym{***}&   -0.000996         &   -0.000541         &    -0.00224\sym{**} \\
                    &  (0.000789)         &  (0.000798)         &  (0.000790)         &  (0.000790)         &  (0.000797)         &  (0.000800)         &  (0.000798)         &  (0.000805)         &  (0.000808)         &  (0.000801)         \\
MeSH                &     -0.0294\sym{***}&     -0.0282\sym{***}&     -0.0268\sym{***}&     -0.0294\sym{***}&     -0.0280\sym{***}&     -0.0228\sym{***}&     -0.0270\sym{***}&     -0.0209\sym{***}&     -0.0208\sym{***}&     -0.0209\sym{***}\\
                    &  (0.000573)         &  (0.000577)         &  (0.000580)         &  (0.000573)         &  (0.000575)         &  (0.000589)         &  (0.000579)         &  (0.000593)         &  (0.000594)         &  (0.000592)         \\
Authors ($\ln$)     &     -0.0201\sym{***}&     -0.0299\sym{***}&    -0.00581         &     -0.0209\sym{***}&     -0.0302\sym{***}&     -0.0147\sym{**} &     -0.0197\sym{***}&    -0.00971         &     -0.0161\sym{**} &    -0.00468         \\
                    &   (0.00518)         &   (0.00520)         &   (0.00521)         &   (0.00519)         &   (0.00519)         &   (0.00520)         &   (0.00521)         &   (0.00521)         &   (0.00521)         &   (0.00521)         \\
RS                  &                     &       0.437\sym{***}&                     &                     &                     &                     &      -1.528\sym{***}&                     &                     &                     \\
                    &                     &    (0.0239)         &                     &                     &                     &                     &    (0.0776)         &                     &                     &                     \\
Variety             &                     &                     &     -0.0267\sym{***}&                     &                     &     -0.0430\sym{***}&                     &      -0.141\sym{***}&     -0.0434\sym{***}&     -0.0387\sym{***}\\
                    &                     &                     &  (0.000915)         &                     &                     &   (0.00101)         &                     &   (0.00362)         &   (0.00102)         &   (0.00103)         \\
Balance             &                     &                     &                     &      0.0432\sym{*}  &                     &     0.00624         &                     &       0.187\sym{***}&      -1.710\sym{***}&       0.222\sym{***}\\
                    &                     &                     &                     &    (0.0175)         &                     &    (0.0187)         &                     &    (0.0201)         &    (0.0677)         &    (0.0202)         \\
Disparity           &                     &                     &                     &                     &       0.478\sym{***}&       0.855\sym{***}&                     &       0.967\sym{***}&       1.075\sym{***}&      -1.492\sym{***}\\
                    &                     &                     &                     &                     &    (0.0192)         &    (0.0224)         &                     &    (0.0229)         &    (0.0239)         &    (0.0778)         \\
$\text{RS}^2$       &                     &                     &                     &                     &                     &                     &       3.731\sym{***}&                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &     (0.140)         &                     &                     &                     \\
$\text{Variety}^2$  &                     &                     &                     &                     &                     &                     &                     &     0.00540\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &  (0.000194)         &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &                     &       1.492\sym{***}&                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0557)         &                     \\
$\text{Disparity}^2$&                     &                     &                     &                     &                     &                     &                     &                     &                     &       3.108\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0988)         \\
Constant            &       1.448         &       1.274         &       1.569         &       1.413         &       1.182         &       1.161         &       1.434         &       1.316         &       1.356         &       1.238         \\
                    &     (1.186)         &     (1.185)         &     (1.184)         &     (1.186)         &     (1.185)         &     (1.182)         &     (1.184)         &     (1.181)         &     (1.181)         &     (1.181)         \\
\hline
lnalpha             &       0.994\sym{***}&       0.994\sym{***}&       0.992\sym{***}&       0.994\sym{***}&       0.993\sym{***}&       0.989\sym{***}&       0.992\sym{***}&       0.987\sym{***}&       0.987\sym{***}&       0.986\sym{***}\\
                    &   (0.00220)         &   (0.00220)         &   (0.00220)         &   (0.00220)         &   (0.00220)         &   (0.00220)         &   (0.00220)         &   (0.00221)         &   (0.00221)         &   (0.00221)         \\
\hline
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &      381543         &      381543         &      381543         &      381543         &      381543         &      381543         &      381543         &      381543         &      381543         &      381543         \\
\textit{BIC}        &   2762888.0         &   2762566.5         &   2762063.0         &   2762894.8         &   2762288.8         &   2760500.8         &   2761843.9         &   2759662.9         &   2759776.9         &   2759482.9         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table*}
\end{landscape}

\begin{landscape}
\begin{table*}[t!]
\centering
\caption{Negative binomial regression modeling of weighted 15-year patent citations.}
\label{tab:wpatc15:artc}
\begin{tabular}{l*{10}{c}}
\hline
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
C15 ($\ln$)         &       0.273\sym{***}&       0.272\sym{***}&       0.284\sym{***}&       0.273\sym{***}&       0.270\sym{***}&       0.283\sym{***}&       0.274\sym{***}&       0.289\sym{***}&       0.289\sym{***}&       0.285\sym{***}\\
                    &   (0.00249)         &   (0.00250)         &   (0.00253)         &   (0.00250)         &   (0.00250)         &   (0.00252)         &   (0.00250)         &   (0.00254)         &   (0.00253)         &   (0.00252)         \\
JIF                 &    -0.00545\sym{***}&    -0.00445\sym{***}&    -0.00587\sym{***}&    -0.00547\sym{***}&    -0.00417\sym{***}&    -0.00318\sym{***}&    -0.00554\sym{***}&    -0.00272\sym{**} &    -0.00159         &    -0.00380\sym{***}\\
                    &  (0.000850)         &  (0.000860)         &  (0.000853)         &  (0.000851)         &  (0.000858)         &  (0.000865)         &  (0.000860)         &  (0.000870)         &  (0.000877)         &  (0.000866)         \\
MeSH                &     -0.0295\sym{***}&     -0.0289\sym{***}&     -0.0265\sym{***}&     -0.0295\sym{***}&     -0.0287\sym{***}&     -0.0234\sym{***}&     -0.0277\sym{***}&     -0.0215\sym{***}&     -0.0210\sym{***}&     -0.0214\sym{***}\\
                    &  (0.000659)         &  (0.000663)         &  (0.000668)         &  (0.000659)         &  (0.000661)         &  (0.000677)         &  (0.000665)         &  (0.000682)         &  (0.000683)         &  (0.000681)         \\
Authors ($\ln$)     &     0.00901         &     0.00404         &      0.0216\sym{***}&     0.00923         &     0.00321         &      0.0151\sym{**} &      0.0113\sym{*}  &      0.0188\sym{***}&      0.0130\sym{*}  &      0.0227\sym{***}\\
                    &   (0.00548)         &   (0.00551)         &   (0.00550)         &   (0.00549)         &   (0.00550)         &   (0.00550)         &   (0.00552)         &   (0.00551)         &   (0.00551)         &   (0.00551)         \\
RS                  &                     &       0.236\sym{***}&                     &                     &                     &                     &      -1.472\sym{***}&                     &                     &                     \\
                    &                     &    (0.0251)         &                     &                     &                     &                     &    (0.0791)         &                     &                     &                     \\
Variety             &                     &                     &     -0.0291\sym{***}&                     &                     &     -0.0426\sym{***}&                     &      -0.150\sym{***}&     -0.0420\sym{***}&     -0.0367\sym{***}\\
                    &                     &                     &   (0.00103)         &                     &                     &   (0.00115)         &                     &   (0.00411)         &   (0.00116)         &   (0.00117)         \\
Balance             &                     &                     &                     &     -0.0111         &                     &    -0.00862         &                     &       0.202\sym{***}&      -1.739\sym{***}&       0.214\sym{***}\\
                    &                     &                     &                     &    (0.0169)         &                     &    (0.0189)         &                     &    (0.0207)         &    (0.0662)         &    (0.0205)         \\
Disparity           &                     &                     &                     &                     &       0.278\sym{***}&       0.630\sym{***}&                     &       0.734\sym{***}&       0.860\sym{***}&      -1.648\sym{***}\\
                    &                     &                     &                     &                     &    (0.0194)         &    (0.0232)         &                     &    (0.0236)         &    (0.0246)         &    (0.0795)         \\
$\text{RS}^2$       &                     &                     &                     &                     &                     &                     &       3.372\sym{***}&                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &     (0.149)         &                     &                     &                     \\
$\text{Variety}^2$  &                     &                     &                     &                     &                     &                     &                     &     0.00637\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &  (0.000236)         &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &                     &       1.545\sym{***}&                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0559)         &                     \\
$\text{Disparity}^2$&                     &                     &                     &                     &                     &                     &                     &                     &                     &       3.053\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &     (0.102)         \\
Constant            &       1.449         &       1.352         &       1.522         &       1.459         &       1.286         &       1.197         &       1.469         &       1.277         &       1.288         &       1.227         \\
                    &     (0.962)         &     (0.962)         &     (0.961)         &     (0.962)         &     (0.961)         &     (0.960)         &     (0.961)         &     (0.959)         &     (0.959)         &     (0.959)         \\
\hline
lnalpha             &       0.986\sym{***}&       0.986\sym{***}&       0.984\sym{***}&       0.986\sym{***}&       0.986\sym{***}&       0.982\sym{***}&       0.984\sym{***}&       0.980\sym{***}&       0.980\sym{***}&       0.979\sym{***}\\
                    &   (0.00230)         &   (0.00230)         &   (0.00230)         &   (0.00230)         &   (0.00230)         &   (0.00230)         &   (0.00230)         &   (0.00230)         &   (0.00230)         &   (0.00230)         \\
\hline
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &      334124         &      334124         &      334124         &      334124         &      334124         &      334124         &      334124         &      334124         &      334124         &      334124         \\
\textit{BIC}        &   2550703.7         &   2550627.7         &   2549925.2         &   2550715.9         &   2550512.1         &   2549126.9         &   2550103.9         &   2548349.7         &   2548361.8         &   2548208.6         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table*}
\end{landscape}

\clearpage

\begin{landscape} 
\begin{table*}[t!] 
\centering
\caption{Logistic regression modeling of whether a paper has patent citations in 5 years. All models include international collaboration as a control variable. \label{tab:citedbypat5:intl}}
\begin{tabular}{l*{11}{c}}
\hline
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline
JIF                 &       0.116\sym{***}&       0.120\sym{***}&       0.115\sym{***}&       0.117\sym{***}&       0.118\sym{***}&       0.114\sym{***}&       0.121\sym{***}&       0.112\sym{***}&       0.112\sym{***}&       0.114\sym{***}&     0.00936\sym{***}\\
                    &  (0.000832)         &  (0.000843)         &  (0.000834)         &  (0.000833)         &  (0.000838)         &  (0.000839)         &  (0.000846)         &  (0.000841)         &  (0.000843)         &  (0.000840)         &  (0.000957)         \\
MeSH                &      0.0376\sym{***}&      0.0393\sym{***}&      0.0295\sym{***}&      0.0372\sym{***}&      0.0383\sym{***}&      0.0278\sym{***}&      0.0389\sym{***}&      0.0260\sym{***}&      0.0264\sym{***}&      0.0279\sym{***}&     0.00736\sym{***}\\
                    &  (0.000609)         &  (0.000611)         &  (0.000622)         &  (0.000610)         &  (0.000611)         &  (0.000631)         &  (0.000613)         &  (0.000635)         &  (0.000637)         &  (0.000633)         &  (0.000651)         \\
Authors ($\ln$)     &       0.514\sym{***}&       0.492\sym{***}&       0.470\sym{***}&       0.494\sym{***}&       0.506\sym{***}&       0.470\sym{***}&       0.487\sym{***}&       0.463\sym{***}&       0.467\sym{***}&       0.471\sym{***}&       0.235\sym{***}\\
                    &   (0.00579)         &   (0.00583)         &   (0.00585)         &   (0.00583)         &   (0.00582)         &   (0.00588)         &   (0.00586)         &   (0.00590)         &   (0.00590)         &   (0.00590)         &   (0.00600)         \\
Intl=1              &     -0.0819\sym{***}&     -0.0836\sym{***}&     -0.0898\sym{***}&     -0.0782\sym{***}&     -0.0832\sym{***}&     -0.0858\sym{***}&     -0.0834\sym{***}&     -0.0875\sym{***}&     -0.0856\sym{***}&     -0.0860\sym{***}&      -0.148\sym{***}\\
                    &   (0.00838)         &   (0.00838)         &   (0.00838)         &   (0.00838)         &   (0.00838)         &   (0.00838)         &   (0.00838)         &   (0.00837)         &   (0.00837)         &   (0.00838)         &   (0.00849)         \\
RS                  &                     &       0.869\sym{***}&                     &                     &                     &                     &       1.652\sym{***}&                     &                     &                     &                     \\
                    &                     &    (0.0262)         &                     &                     &                     &                     &    (0.0848)         &                     &                     &                     &                     \\
Variety             &                     &                     &      0.0743\sym{***}&                     &                     &      0.0777\sym{***}&                     &       0.173\sym{***}&      0.0774\sym{***}&      0.0782\sym{***}&      0.0353\sym{***}\\
                    &                     &                     &  (0.000963)         &                     &                     &   (0.00107)         &                     &   (0.00386)         &   (0.00108)         &   (0.00108)         &   (0.00113)         \\
Balance             &                     &                     &                     &       0.650\sym{***}&                     &       0.372\sym{***}&                     &       0.224\sym{***}&       1.526\sym{***}&       0.392\sym{***}&       0.576\sym{***}\\
                    &                     &                     &                     &    (0.0193)         &                     &    (0.0209)         &                     &    (0.0221)         &    (0.0779)         &    (0.0219)         &    (0.0230)         \\
Disparity           &                     &                     &                     &                     &       0.300\sym{***}&      -0.511\sym{***}&                     &      -0.605\sym{***}&      -0.638\sym{***}&      -0.745\sym{***}&      -0.416\sym{***}\\
                    &                     &                     &                     &                     &    (0.0213)         &    (0.0250)         &                     &    (0.0255)         &    (0.0264)         &    (0.0852)         &    (0.0258)         \\
$\text{RS}^2$       &                     &                     &                     &                     &                     &                     &      -1.501\sym{***}&                     &                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &     (0.155)         &                     &                     &                     &                     \\
$\text{Variety}^2$  &                     &                     &                     &                     &                     &                     &                     &    -0.00532\sym{***}&                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &  (0.000209)         &                     &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &                     &      -0.970\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0623)         &                     &                     \\
$\text{Disparity}^2$&                     &                     &                     &                     &                     &                     &                     &                     &                     &       0.306\sym{**} &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &     (0.107)         &                     \\
C5 ($\ln$)          &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &       0.837\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &   (0.00343)         \\
Constant            &      -4.620\sym{***}&      -4.944\sym{***}&      -5.212\sym{***}&      -5.125\sym{***}&      -4.760\sym{***}&      -5.291\sym{***}&      -4.984\sym{***}&      -5.347\sym{***}&      -5.463\sym{***}&      -5.281\sym{***}&      -6.761\sym{***}\\
                    &     (0.205)         &     (0.205)         &     (0.206)         &     (0.206)         &     (0.205)         &     (0.207)         &     (0.205)         &     (0.206)         &     (0.207)         &     (0.207)         &     (0.213)         \\
\hline
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &     4380450         &     4380450         &     4380450         &     4380450         &     4380450         &     4380450         &     4380450         &     4380450         &     4380450         &     4380450         &     4380450         \\
Pseudo \(R^{2}\)    &       0.138         &       0.139         &       0.143         &       0.139         &       0.138         &       0.143         &       0.139         &       0.144         &       0.144         &       0.143         &       0.198         \\
\textit{BIC}        &   1011334.5         &   1010252.7         &   1005588.2         &   1010133.7         &   1011150.7         &   1005010.0         &   1010172.2         &   1004331.9         &   1004776.4         &   1005017.1         &    940720.2         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table*} 
\end{landscape}

\begin{landscape} 
\begin{table*}[t!] 
\centering
\caption{Logistic regression modeling of whether a paper has patent citations in 10 years. All models include international collaboration as a control variable. \label{tab:citedbypat10:intl}}
\begin{tabular}{l*{11}{c}}
\hline
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline
JIF                 &       0.147\sym{***}&       0.152\sym{***}&       0.144\sym{***}&       0.148\sym{***}&       0.149\sym{***}&       0.141\sym{***}&       0.153\sym{***}&       0.138\sym{***}&       0.138\sym{***}&       0.141\sym{***}&      0.0189\sym{***}\\
                    &  (0.000707)         &  (0.000718)         &  (0.000706)         &  (0.000709)         &  (0.000713)         &  (0.000712)         &  (0.000721)         &  (0.000713)         &  (0.000715)         &  (0.000712)         &  (0.000744)         \\
MeSH                &      0.0411\sym{***}&      0.0425\sym{***}&      0.0318\sym{***}&      0.0407\sym{***}&      0.0417\sym{***}&      0.0300\sym{***}&      0.0420\sym{***}&      0.0279\sym{***}&      0.0282\sym{***}&      0.0301\sym{***}&      0.0116\sym{***}\\
                    &  (0.000410)         &  (0.000411)         &  (0.000418)         &  (0.000410)         &  (0.000410)         &  (0.000422)         &  (0.000412)         &  (0.000425)         &  (0.000426)         &  (0.000424)         &  (0.000439)         \\
Authors ($\ln$)     &       0.470\sym{***}&       0.447\sym{***}&       0.423\sym{***}&       0.448\sym{***}&       0.461\sym{***}&       0.422\sym{***}&       0.441\sym{***}&       0.414\sym{***}&       0.418\sym{***}&       0.423\sym{***}&       0.227\sym{***}\\
                    &   (0.00381)         &   (0.00384)         &   (0.00385)         &   (0.00384)         &   (0.00383)         &   (0.00387)         &   (0.00385)         &   (0.00389)         &   (0.00388)         &   (0.00388)         &   (0.00400)         \\
Intl=1              &     -0.0308\sym{***}&     -0.0329\sym{***}&     -0.0406\sym{***}&     -0.0271\sym{***}&     -0.0323\sym{***}&     -0.0365\sym{***}&     -0.0327\sym{***}&     -0.0384\sym{***}&     -0.0360\sym{***}&     -0.0366\sym{***}&     -0.0972\sym{***}\\
                    &   (0.00552)         &   (0.00553)         &   (0.00553)         &   (0.00552)         &   (0.00552)         &   (0.00553)         &   (0.00553)         &   (0.00553)         &   (0.00553)         &   (0.00553)         &   (0.00565)         \\
RS                  &                     &       0.925\sym{***}&                     &                     &                     &                     &       1.897\sym{***}&                     &                     &                     &                     \\
                    &                     &    (0.0173)         &                     &                     &                     &                     &    (0.0563)         &                     &                     &                     &                     \\
Variety             &                     &                     &      0.0831\sym{***}&                     &                     &      0.0873\sym{***}&                     &       0.201\sym{***}&      0.0870\sym{***}&      0.0875\sym{***}&      0.0484\sym{***}\\
                    &                     &                     &  (0.000632)         &                     &                     &  (0.000703)         &                     &   (0.00252)         &  (0.000706)         &  (0.000711)         &  (0.000743)         \\
Balance             &                     &                     &                     &       0.687\sym{***}&                     &       0.367\sym{***}&                     &       0.188\sym{***}&       1.921\sym{***}&       0.378\sym{***}&       0.553\sym{***}\\
                    &                     &                     &                     &    (0.0125)         &                     &    (0.0135)         &                     &    (0.0144)         &    (0.0512)         &    (0.0143)         &    (0.0148)         \\
Disparity           &                     &                     &                     &                     &       0.335\sym{***}&      -0.571\sym{***}&                     &      -0.690\sym{***}&      -0.751\sym{***}&      -0.688\sym{***}&      -0.799\sym{***}\\
                    &                     &                     &                     &                     &    (0.0140)         &    (0.0165)         &                     &    (0.0169)         &    (0.0175)         &    (0.0567)         &    (0.0171)         \\
$\text{RS}^2$       &                     &                     &                     &                     &                     &                     &      -1.866\sym{***}&                     &                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &     (0.103)         &                     &                     &                     &                     \\
$\text{Variety}^2$  &                     &                     &                     &                     &                     &                     &                     &    -0.00640\sym{***}&                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &  (0.000136)         &                     &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &                     &      -1.308\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0410)         &                     &                     \\
$\text{Disparity}^2$&                     &                     &                     &                     &                     &                     &                     &                     &                     &       0.153\sym{*}  &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0710)         &                     \\
C10 ($\ln$)         &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &       0.788\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &   (0.00222)         \\
Constant            &      -3.316\sym{***}&      -3.657\sym{***}&      -3.959\sym{***}&      -3.849\sym{***}&      -3.470\sym{***}&      -4.010\sym{***}&      -3.708\sym{***}&      -4.091\sym{***}&      -4.237\sym{***}&      -4.005\sym{***}&      -5.618\sym{***}\\
                    &     (0.132)         &     (0.133)         &     (0.134)         &     (0.133)         &     (0.133)         &     (0.135)         &     (0.133)         &     (0.134)         &     (0.135)         &     (0.135)         &     (0.142)         \\
\hline
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &     4388137         &     4388137         &     4388137         &     4388137         &     4388137         &     4388137         &     4388137         &     4388137         &     4388137         &     4388137         &     4388137         \\
Pseudo \(R^{2}\)    &       0.154         &       0.155         &       0.161         &       0.155         &       0.154         &       0.162         &       0.155         &       0.163         &       0.162         &       0.162         &       0.222         \\
\textit{BIC}        &   1998923.1         &   1996067.9         &   1982061.4         &   1995681.4         &   1998364.3         &   1980494.1         &   1995748.4         &   1978164.8         &   1979455.1         &   1980504.8         &   1839492.5         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table*} 
\end{landscape}

\begin{landscape} 
\begin{table*}[t!] 
\centering
\caption{Logistic regression modeling of whether a paper has patent citations in 15 years. All models include international collaboration as a control variable. \label{tab:citedbypat15:intl}}
\begin{tabular}{l*{11}{c}}
\hline
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline
JIF                 &       0.173\sym{***}&       0.180\sym{***}&       0.168\sym{***}&       0.175\sym{***}&       0.176\sym{***}&       0.165\sym{***}&       0.181\sym{***}&       0.162\sym{***}&       0.162\sym{***}&       0.165\sym{***}&      0.0309\sym{***}\\
                    &  (0.000924)         &  (0.000939)         &  (0.000921)         &  (0.000927)         &  (0.000932)         &  (0.000931)         &  (0.000941)         &  (0.000933)         &  (0.000937)         &  (0.000932)         &  (0.000944)         \\
MeSH                &      0.0458\sym{***}&      0.0472\sym{***}&      0.0362\sym{***}&      0.0450\sym{***}&      0.0464\sym{***}&      0.0348\sym{***}&      0.0465\sym{***}&      0.0324\sym{***}&      0.0329\sym{***}&      0.0350\sym{***}&      0.0127\sym{***}\\
                    &  (0.000511)         &  (0.000512)         &  (0.000520)         &  (0.000512)         &  (0.000512)         &  (0.000525)         &  (0.000514)         &  (0.000529)         &  (0.000531)         &  (0.000527)         &  (0.000547)         \\
Authors ($\ln$)     &       0.459\sym{***}&       0.433\sym{***}&       0.413\sym{***}&       0.431\sym{***}&       0.446\sym{***}&       0.411\sym{***}&       0.427\sym{***}&       0.402\sym{***}&       0.406\sym{***}&       0.412\sym{***}&       0.215\sym{***}\\
                    &   (0.00425)         &   (0.00428)         &   (0.00430)         &   (0.00429)         &   (0.00428)         &   (0.00433)         &   (0.00430)         &   (0.00434)         &   (0.00434)         &   (0.00434)         &   (0.00449)         \\
Intl=1              &     0.00282         &     0.00149         &    -0.00500         &     0.00606         &     0.00158         &    -0.00173         &     0.00139         &    -0.00324         &    -0.00122         &    -0.00185         &     -0.0625\sym{***}\\
                    &   (0.00693)         &   (0.00693)         &   (0.00694)         &   (0.00693)         &   (0.00693)         &   (0.00694)         &   (0.00693)         &   (0.00693)         &   (0.00694)         &   (0.00694)         &   (0.00714)         \\
RS                  &                     &       0.972\sym{***}&                     &                     &                     &                     &       1.895\sym{***}&                     &                     &                     &                     \\
                    &                     &    (0.0197)         &                     &                     &                     &                     &    (0.0625)         &                     &                     &                     &                     \\
Variety             &                     &                     &      0.0843\sym{***}&                     &                     &      0.0859\sym{***}&                     &       0.201\sym{***}&      0.0852\sym{***}&      0.0865\sym{***}&      0.0440\sym{***}\\
                    &                     &                     &  (0.000759)         &                     &                     &  (0.000849)         &                     &   (0.00305)         &  (0.000852)         &  (0.000862)         &  (0.000899)         \\
Balance             &                     &                     &                     &       0.713\sym{***}&                     &       0.404\sym{***}&                     &       0.212\sym{***}&       1.680\sym{***}&       0.425\sym{***}&       0.553\sym{***}\\
                    &                     &                     &                     &    (0.0133)         &                     &    (0.0147)         &                     &    (0.0158)         &    (0.0534)         &    (0.0157)         &    (0.0160)         \\
Disparity           &                     &                     &                     &                     &       0.407\sym{***}&      -0.481\sym{***}&                     &      -0.587\sym{***}&      -0.643\sym{***}&      -0.716\sym{***}&      -0.835\sym{***}\\
                    &                     &                     &                     &                     &    (0.0154)         &    (0.0184)         &                     &    (0.0188)         &    (0.0195)         &    (0.0624)         &    (0.0191)         \\
$\text{RS}^2$       &                     &                     &                     &                     &                     &                     &      -1.842\sym{***}&                     &                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &     (0.119)         &                     &                     &                     &                     \\
$\text{Variety}^2$  &                     &                     &                     &                     &                     &                     &                     &    -0.00691\sym{***}&                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &  (0.000176)         &                     &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &                     &      -1.100\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0438)         &                     &                     \\
$\text{Disparity}^2$&                     &                     &                     &                     &                     &                     &                     &                     &                     &       0.313\sym{***}&                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0795)         &                     \\
C15 ($\ln$)         &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &       0.775\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &   (0.00244)         \\
Constant            &      -2.603\sym{**} &      -2.695\sym{**} &      -2.687\sym{**} &      -2.715\sym{**} &      -2.656\sym{**} &      -2.686\sym{**} &      -2.705\sym{**} &      -2.581\sym{**} &      -2.685\sym{**} &      -2.687\sym{**} &      -3.482\sym{***}\\
                    &     (0.925)         &     (0.924)         &     (0.959)         &     (0.928)         &     (0.924)         &     (0.966)         &     (0.925)         &     (0.950)         &     (0.978)         &     (0.966)         &     (0.995)         \\
\hline
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &     2886408         &     2886408         &     2886408         &     2886408         &     2886408         &     2886408         &     2886408         &     2886408         &     2886408         &     2886408         &     2886408         \\
Pseudo \(R^{2}\)    &       0.169         &       0.170         &       0.176         &       0.171         &       0.169         &       0.176         &       0.170         &       0.177         &       0.177         &       0.176         &       0.240         \\
\textit{BIC}        &   1485201.6         &   1482746.4         &   1473063.8         &   1482081.2         &   1484484.2         &   1472023.8         &   1482516.1         &   1470347.2         &   1471328.0         &   1471955.2         &   1358300.3         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table*} 
\end{landscape}

\begin{landscape} 
\begin{table*}[t!] 
\centering
\caption{Negative binomial regression modeling of 5-year patent citations. All models include international collaboration as a control variable. \label{tab:patc5:intl}}
\begin{tabular}{l*{11}{c}}
\hline
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline
JIF                 &      0.0181\sym{***}&      0.0185\sym{***}&      0.0181\sym{***}&      0.0182\sym{***}&      0.0184\sym{***}&      0.0185\sym{***}&      0.0184\sym{***}&      0.0186\sym{***}&      0.0187\sym{***}&      0.0185\sym{***}&     0.00146\sym{*}  \\
                    &  (0.000592)         &  (0.000595)         &  (0.000592)         &  (0.000592)         &  (0.000594)         &  (0.000595)         &  (0.000597)         &  (0.000595)         &  (0.000596)         &  (0.000595)         &  (0.000658)         \\
MeSH                &    -0.00262\sym{***}&    -0.00227\sym{***}&    -0.00264\sym{***}&    -0.00262\sym{***}&    -0.00231\sym{***}&    -0.00207\sym{***}&    -0.00223\sym{***}&    -0.00192\sym{***}&    -0.00174\sym{***}&    -0.00206\sym{***}&    -0.00474\sym{***}\\
                    &  (0.000502)         &  (0.000506)         &  (0.000508)         &  (0.000502)         &  (0.000505)         &  (0.000516)         &  (0.000506)         &  (0.000518)         &  (0.000519)         &  (0.000517)         &  (0.000514)         \\
Authors ($\ln$)     &       0.104\sym{***}&       0.101\sym{***}&       0.103\sym{***}&       0.102\sym{***}&       0.101\sym{***}&       0.101\sym{***}&       0.101\sym{***}&       0.102\sym{***}&       0.102\sym{***}&       0.101\sym{***}&      0.0524\sym{***}\\
                    &   (0.00467)         &   (0.00470)         &   (0.00470)         &   (0.00468)         &   (0.00469)         &   (0.00470)         &   (0.00471)         &   (0.00471)         &   (0.00470)         &   (0.00472)         &   (0.00473)         \\
Intl=1              &     -0.0628\sym{***}&     -0.0625\sym{***}&     -0.0628\sym{***}&     -0.0624\sym{***}&     -0.0627\sym{***}&     -0.0625\sym{***}&     -0.0624\sym{***}&     -0.0623\sym{***}&     -0.0623\sym{***}&     -0.0624\sym{***}&     -0.0691\sym{***}\\
                    &   (0.00684)         &   (0.00684)         &   (0.00684)         &   (0.00684)         &   (0.00684)         &   (0.00684)         &   (0.00684)         &   (0.00684)         &   (0.00684)         &   (0.00684)         &   (0.00679)         \\
RS                  &                     &       0.129\sym{***}&                     &                     &                     &                     &      0.0230         &                     &                     &                     &                     \\
                    &                     &    (0.0227)         &                     &                     &                     &                     &    (0.0720)         &                     &                     &                     &                     \\
Variety             &                     &                     &    0.000248         &                     &                     &    -0.00252\sym{**} &                     &     -0.0126\sym{***}&    -0.00242\sym{**} &    -0.00246\sym{**} &    -0.00870\sym{***}\\
                    &                     &                     &  (0.000840)         &                     &                     &  (0.000930)         &                     &   (0.00322)         &  (0.000930)         &  (0.000945)         &  (0.000931)         \\
Balance             &                     &                     &                     &      0.0853\sym{***}&                     &      0.0753\sym{***}&                     &      0.0899\sym{***}&      -0.293\sym{***}&      0.0766\sym{***}&      0.0984\sym{***}\\
                    &                     &                     &                     &    (0.0182)         &                     &    (0.0191)         &                     &    (0.0196)         &    (0.0695)         &    (0.0196)         &    (0.0192)         \\
Disparity           &                     &                     &                     &                     &       0.104\sym{***}&       0.108\sym{***}&                     &       0.116\sym{***}&       0.143\sym{***}&      0.0867         &       0.176\sym{***}\\
                    &                     &                     &                     &                     &    (0.0192)         &    (0.0211)         &                     &    (0.0213)         &    (0.0221)         &    (0.0722)         &    (0.0210)         \\
$\text{RS}^2$       &                     &                     &                     &                     &                     &                     &       0.199         &                     &                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &     (0.128)         &                     &                     &                     &                     \\
$\text{Variety}^2$  &                     &                     &                     &                     &                     &                     &                     &    0.000562\sym{**} &                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &  (0.000171)         &                     &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &                     &       0.302\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0549)         &                     &                     \\
$\text{Disparity}^2$&                     &                     &                     &                     &                     &                     &                     &                     &                     &      0.0276         &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0904)         &                     \\
C5 ($\ln$)          &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &       0.160\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &   (0.00259)         \\
Constant            &       0.628         &       0.579         &       0.627         &       0.560         &       0.569         &       0.520         &       0.589         &       0.542         &       0.584         &       0.521         &       0.311         \\
                    &     (0.834)         &     (0.834)         &     (0.834)         &     (0.834)         &     (0.834)         &     (0.834)         &     (0.834)         &     (0.834)         &     (0.834)         &     (0.834)         &     (0.826)         \\
\hline
lnalpha             &      -1.643\sym{***}&      -1.643\sym{***}&      -1.643\sym{***}&      -1.643\sym{***}&      -1.643\sym{***}&      -1.644\sym{***}&      -1.643\sym{***}&      -1.644\sym{***}&      -1.644\sym{***}&      -1.644\sym{***}&      -1.717\sym{***}\\
                    &    (0.0108)         &    (0.0108)         &    (0.0108)         &    (0.0108)         &    (0.0108)         &    (0.0108)         &    (0.0108)         &    (0.0108)         &    (0.0108)         &    (0.0108)         &    (0.0112)         \\
\hline
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &      129952         &      129952         &      129952         &      129952         &      129952         &      129952         &      129952         &      129952         &      129952         &      129952         &      129952         \\
\textit{BIC}        &    428628.0         &    428607.6         &    428639.7         &    428617.7         &    428610.2         &    428614.3         &    428616.9         &    428615.3         &    428596.0         &    428625.9         &    424811.1         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table*} 
\end{landscape}

\begin{landscape} 
\begin{table*}[t!] 
\centering
\caption{Negative binomial regression modeling of 10-year patent citations. All models include international collaboration as a control variable. \label{tab:patc10:intl}}
\begin{tabular}{l*{11}{c}}
\hline
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline
JIF                 &      0.0352\sym{***}&      0.0356\sym{***}&      0.0351\sym{***}&      0.0353\sym{***}&      0.0354\sym{***}&      0.0354\sym{***}&      0.0355\sym{***}&      0.0355\sym{***}&      0.0356\sym{***}&      0.0354\sym{***}&     0.00490\sym{***}\\
                    &  (0.000476)         &  (0.000480)         &  (0.000476)         &  (0.000476)         &  (0.000479)         &  (0.000479)         &  (0.000481)         &  (0.000480)         &  (0.000481)         &  (0.000480)         &  (0.000489)         \\
MeSH                &   -0.000180         &    0.000114         &   -0.000408         &   -0.000159         &   0.0000317         &  -0.0000549         &    0.000159         &  -0.0000198         &    0.000111         &   0.0000342         &    -0.00369\sym{***}\\
                    &  (0.000353)         &  (0.000355)         &  (0.000357)         &  (0.000353)         &  (0.000355)         &  (0.000362)         &  (0.000356)         &  (0.000364)         &  (0.000365)         &  (0.000363)         &  (0.000356)         \\
Authors ($\ln$)     &       0.135\sym{***}&       0.132\sym{***}&       0.133\sym{***}&       0.132\sym{***}&       0.133\sym{***}&       0.131\sym{***}&       0.133\sym{***}&       0.131\sym{***}&       0.131\sym{***}&       0.132\sym{***}&      0.0662\sym{***}\\
                    &   (0.00325)         &   (0.00327)         &   (0.00327)         &   (0.00326)         &   (0.00326)         &   (0.00327)         &   (0.00328)         &   (0.00327)         &   (0.00327)         &   (0.00328)         &   (0.00324)         \\
Intl=1              &     -0.0783\sym{***}&     -0.0780\sym{***}&     -0.0782\sym{***}&     -0.0776\sym{***}&     -0.0782\sym{***}&     -0.0776\sym{***}&     -0.0779\sym{***}&     -0.0776\sym{***}&     -0.0775\sym{***}&     -0.0776\sym{***}&     -0.0871\sym{***}\\
                    &   (0.00472)         &   (0.00472)         &   (0.00472)         &   (0.00472)         &   (0.00472)         &   (0.00472)         &   (0.00472)         &   (0.00472)         &   (0.00472)         &   (0.00472)         &   (0.00461)         \\
RS                  &                     &       0.123\sym{***}&                     &                     &                     &                     &     0.00410         &                     &                     &                     &                     \\
                    &                     &    (0.0161)         &                     &                     &                     &                     &    (0.0509)         &                     &                     &                     &                     \\
Variety             &                     &                     &     0.00253\sym{***}&                     &                     &    0.000261         &                     &    -0.00203         &    0.000313         &    0.000672         &     -0.0100\sym{***}\\
                    &                     &                     &  (0.000583)         &                     &                     &  (0.000646)         &                     &   (0.00225)         &  (0.000646)         &  (0.000656)         &  (0.000636)         \\
Balance             &                     &                     &                     &       0.131\sym{***}&                     &       0.119\sym{***}&                     &       0.122\sym{***}&     -0.0749         &       0.129\sym{***}&       0.154\sym{***}\\
                    &                     &                     &                     &    (0.0127)         &                     &    (0.0133)         &                     &    (0.0137)         &    (0.0492)         &    (0.0136)         &    (0.0131)         \\
Disparity           &                     &                     &                     &                     &      0.0799\sym{***}&      0.0490\sym{***}&                     &      0.0510\sym{***}&      0.0675\sym{***}&      -0.126\sym{*}  &      0.0949\sym{***}\\
                    &                     &                     &                     &                     &    (0.0135)         &    (0.0148)         &                     &    (0.0149)         &    (0.0155)         &    (0.0506)         &    (0.0145)         \\
$\text{RS}^2$       &                     &                     &                     &                     &                     &                     &       0.223\sym{*}  &                     &                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &    (0.0909)         &                     &                     &                     &                     \\
$\text{Variety}^2$  &                     &                     &                     &                     &                     &                     &                     &    0.000127         &                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &  (0.000119)         &                     &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &                     &       0.159\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0388)         &                     &                     \\
$\text{Disparity}^2$&                     &                     &                     &                     &                     &                     &                     &                     &                     &       0.229\sym{***}&                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0636)         &                     \\
C10 ($\ln$)         &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &       0.244\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &   (0.00166)         \\
Constant            &       0.282         &       0.233         &       0.269         &       0.173         &       0.237         &       0.153         &       0.244         &       0.159         &       0.188         &       0.165         &      -0.250         \\
                    &     (0.741)         &     (0.741)         &     (0.741)         &     (0.741)         &     (0.741)         &     (0.741)         &     (0.741)         &     (0.741)         &     (0.741)         &     (0.741)         &     (0.721)         \\
\hline
lnalpha             &      -0.533\sym{***}&      -0.533\sym{***}&      -0.533\sym{***}&      -0.533\sym{***}&      -0.533\sym{***}&      -0.533\sym{***}&      -0.533\sym{***}&      -0.533\sym{***}&      -0.533\sym{***}&      -0.533\sym{***}&      -0.623\sym{***}\\
                    &   (0.00337)         &   (0.00337)         &   (0.00337)         &   (0.00337)         &   (0.00337)         &   (0.00337)         &   (0.00337)         &   (0.00337)         &   (0.00337)         &   (0.00337)         &   (0.00351)         \\
\hline
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &      333502         &      333502         &      333502         &      333502         &      333502         &      333502         &      333502         &      333502         &      333502         &      333502         &      333502         \\
\textit{BIC}        &   1452581.0         &   1452535.5         &   1452574.9         &   1452488.0         &   1452558.7         &   1452499.6         &   1452542.2         &   1452511.2         &   1452495.6         &   1452499.3         &   1431138.0         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table*} 
\end{landscape}

\begin{landscape} 
\begin{table*}[t!] 
\centering
\caption{Negative binomial regression modeling of 15-year patent citations. All models include international collaboration as a control variable. \label{tab:patc15:intl}}
\begin{tabular}{l*{11}{c}}
\hline
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline
JIF                 &      0.0405\sym{***}&      0.0408\sym{***}&      0.0404\sym{***}&      0.0407\sym{***}&      0.0407\sym{***}&      0.0404\sym{***}&      0.0408\sym{***}&      0.0405\sym{***}&      0.0406\sym{***}&      0.0403\sym{***}&     0.00538\sym{***}\\
                    &  (0.000595)         &  (0.000600)         &  (0.000594)         &  (0.000595)         &  (0.000598)         &  (0.000599)         &  (0.000601)         &  (0.000601)         &  (0.000602)         &  (0.000600)         &  (0.000578)         \\
MeSH                &     0.00144\sym{**} &     0.00158\sym{***}&    0.000936\sym{*}  &     0.00145\sym{**} &     0.00154\sym{***}&    0.000925\sym{*}  &     0.00157\sym{***}&     0.00102\sym{*}  &     0.00106\sym{*}  &     0.00106\sym{*}  &    -0.00455\sym{***}\\
                    &  (0.000451)         &  (0.000454)         &  (0.000456)         &  (0.000451)         &  (0.000453)         &  (0.000461)         &  (0.000454)         &  (0.000463)         &  (0.000465)         &  (0.000463)         &  (0.000449)         \\
Authors ($\ln$)     &       0.146\sym{***}&       0.144\sym{***}&       0.142\sym{***}&       0.143\sym{***}&       0.145\sym{***}&       0.141\sym{***}&       0.144\sym{***}&       0.142\sym{***}&       0.142\sym{***}&       0.142\sym{***}&      0.0740\sym{***}\\
                    &   (0.00375)         &   (0.00377)         &   (0.00377)         &   (0.00376)         &   (0.00376)         &   (0.00378)         &   (0.00378)         &   (0.00378)         &   (0.00378)         &   (0.00378)         &   (0.00372)         \\
Intl=1              &     -0.0777\sym{***}&     -0.0776\sym{***}&     -0.0779\sym{***}&     -0.0772\sym{***}&     -0.0777\sym{***}&     -0.0775\sym{***}&     -0.0776\sym{***}&     -0.0775\sym{***}&     -0.0775\sym{***}&     -0.0775\sym{***}&     -0.0883\sym{***}\\
                    &   (0.00599)         &   (0.00599)         &   (0.00599)         &   (0.00599)         &   (0.00599)         &   (0.00599)         &   (0.00599)         &   (0.00599)         &   (0.00599)         &   (0.00599)         &   (0.00581)         \\
RS                  &                     &      0.0545\sym{**} &                     &                     &                     &                     &      0.0638         &                     &                     &                     &                     \\
                    &                     &    (0.0191)         &                     &                     &                     &                     &    (0.0583)         &                     &                     &                     &                     \\
Variety             &                     &                     &     0.00567\sym{***}&                     &                     &     0.00479\sym{***}&                     &    -0.00146         &     0.00486\sym{***}&     0.00545\sym{***}&    -0.00951\sym{***}\\
                    &                     &                     &  (0.000720)         &                     &                     &  (0.000799)         &                     &   (0.00283)         &  (0.000800)         &  (0.000815)         &  (0.000779)         \\
Balance             &                     &                     &                     &       0.127\sym{***}&                     &       0.111\sym{***}&                     &       0.120\sym{***}&     -0.0190         &       0.125\sym{***}&       0.133\sym{***}\\
                    &                     &                     &                     &    (0.0140)         &                     &    (0.0149)         &                     &    (0.0155)         &    (0.0531)         &    (0.0153)         &    (0.0144)         \\
Disparity           &                     &                     &                     &                     &      0.0360\sym{*}  &     -0.0376\sym{*}  &                     &     -0.0324         &     -0.0236         &      -0.261\sym{***}&     -0.0200         \\
                    &                     &                     &                     &                     &    (0.0153)         &    (0.0170)         &                     &    (0.0171)         &    (0.0178)         &    (0.0569)         &    (0.0165)         \\
$\text{RS}^2$       &                     &                     &                     &                     &                     &                     &     -0.0183         &                     &                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &     (0.108)         &                     &                     &                     &                     \\
$\text{Variety}^2$  &                     &                     &                     &                     &                     &                     &                     &    0.000367\sym{*}  &                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &  (0.000159)         &                     &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &                     &       0.109\sym{*}  &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0428)         &                     &                     \\
$\text{Disparity}^2$&                     &                     &                     &                     &                     &                     &                     &                     &                     &       0.301\sym{***}&                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0733)         &                     \\
C15 ($\ln$)         &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &       0.280\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &   (0.00182)         \\
Constant            &      0.0682         &      0.0462         &      0.0379         &     -0.0386         &      0.0475         &     -0.0285         &      0.0455         &     -0.0161         &    -0.00904         &     -0.0190         &      -0.612         \\
                    &     (0.796)         &     (0.796)         &     (0.796)         &     (0.796)         &     (0.796)         &     (0.796)         &     (0.796)         &     (0.796)         &     (0.796)         &     (0.796)         &     (0.772)         \\
\hline
lnalpha             &      -0.267\sym{***}&      -0.267\sym{***}&      -0.267\sym{***}&      -0.267\sym{***}&      -0.267\sym{***}&      -0.267\sym{***}&      -0.267\sym{***}&      -0.267\sym{***}&      -0.267\sym{***}&      -0.267\sym{***}&      -0.373\sym{***}\\
                    &   (0.00328)         &   (0.00328)         &   (0.00328)         &   (0.00328)         &   (0.00328)         &   (0.00328)         &   (0.00328)         &   (0.00328)         &   (0.00328)         &   (0.00328)         &   (0.00342)         \\
\hline
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &      267895         &      267895         &      267895         &      267895         &      267895         &      267895         &      267895         &      267895         &      267895         &      267895         &      267895         \\
\textit{BIC}        &   1308093.8         &   1308098.2         &   1308044.2         &   1308024.3         &   1308100.8         &   1308013.3         &   1308110.7         &   1308020.5         &   1308019.4         &   1308008.9         &   1284723.8         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table*} 
\end{landscape}

\begin{landscape} 
\begin{table*}[t!] 
\centering
\caption{Negative binomial regression modeling of weighted 5-year patent citations. All models include international collaboration as a control variable. \label{tab:wpatc5:intl}}
\begin{tabular}{l*{11}{c}}
\hline
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline
JIF                 &      0.0182\sym{***}&      0.0197\sym{***}&      0.0184\sym{***}&      0.0184\sym{***}&      0.0197\sym{***}&      0.0209\sym{***}&      0.0188\sym{***}&      0.0219\sym{***}&      0.0221\sym{***}&      0.0207\sym{***}&    -0.00744\sym{***}\\
                    &   (0.00112)         &   (0.00113)         &   (0.00113)         &   (0.00112)         &   (0.00113)         &   (0.00114)         &   (0.00114)         &   (0.00115)         &   (0.00115)         &   (0.00114)         &   (0.00116)         \\
MeSH                &     -0.0268\sym{***}&     -0.0251\sym{***}&     -0.0248\sym{***}&     -0.0268\sym{***}&     -0.0252\sym{***}&     -0.0209\sym{***}&     -0.0243\sym{***}&     -0.0196\sym{***}&     -0.0195\sym{***}&     -0.0200\sym{***}&     -0.0244\sym{***}\\
                    &  (0.000854)         &  (0.000865)         &  (0.000866)         &  (0.000854)         &  (0.000861)         &  (0.000885)         &  (0.000868)         &  (0.000890)         &  (0.000894)         &  (0.000889)         &  (0.000878)         \\
Authors ($\ln$)     &      0.0702\sym{***}&      0.0594\sym{***}&      0.0813\sym{***}&      0.0668\sym{***}&      0.0600\sym{***}&      0.0710\sym{***}&      0.0686\sym{***}&      0.0773\sym{***}&      0.0736\sym{***}&      0.0786\sym{***}&     -0.0105         \\
                    &   (0.00783)         &   (0.00787)         &   (0.00788)         &   (0.00786)         &   (0.00785)         &   (0.00789)         &   (0.00789)         &   (0.00790)         &   (0.00790)         &   (0.00791)         &   (0.00799)         \\
Intl=1              &      -0.146\sym{***}&      -0.144\sym{***}&      -0.146\sym{***}&      -0.145\sym{***}&      -0.145\sym{***}&      -0.143\sym{***}&      -0.143\sym{***}&      -0.142\sym{***}&      -0.142\sym{***}&      -0.142\sym{***}&      -0.146\sym{***}\\
                    &    (0.0117)         &    (0.0117)         &    (0.0117)         &    (0.0117)         &    (0.0117)         &    (0.0117)         &    (0.0117)         &    (0.0117)         &    (0.0117)         &    (0.0117)         &    (0.0116)         \\
RS                  &                     &       0.482\sym{***}&                     &                     &                     &                     &      -1.140\sym{***}&                     &                     &                     &                     \\
                    &                     &    (0.0374)         &                     &                     &                     &                     &     (0.123)         &                     &                     &                     &                     \\
Variety             &                     &                     &     -0.0192\sym{***}&                     &                     &     -0.0338\sym{***}&                     &      -0.117\sym{***}&     -0.0341\sym{***}&     -0.0313\sym{***}&     -0.0430\sym{***}\\
                    &                     &                     &   (0.00142)         &                     &                     &   (0.00156)         &                     &   (0.00571)         &   (0.00157)         &   (0.00158)         &   (0.00154)         \\
Balance             &                     &                     &                     &       0.164\sym{***}&                     &       0.153\sym{***}&                     &       0.291\sym{***}&      -1.195\sym{***}&       0.269\sym{***}&       0.129\sym{***}\\
                    &                     &                     &                     &    (0.0295)         &                     &    (0.0309)         &                     &    (0.0327)         &     (0.114)         &    (0.0327)         &    (0.0301)         \\
Disparity           &                     &                     &                     &                     &       0.466\sym{***}&       0.718\sym{***}&                     &       0.800\sym{***}&       0.869\sym{***}&      -0.751\sym{***}&       0.801\sym{***}\\
                    &                     &                     &                     &                     &    (0.0312)         &    (0.0353)         &                     &    (0.0359)         &    (0.0374)         &     (0.124)         &    (0.0349)         \\
$\text{RS}^2$       &                     &                     &                     &                     &                     &                     &       3.024\sym{***}&                     &                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &     (0.220)         &                     &                     &                     &                     \\
$\text{Variety}^2$  &                     &                     &                     &                     &                     &                     &                     &     0.00457\sym{***}&                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &  (0.000305)         &                     &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &                     &       1.136\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0913)         &                     &                     \\
$\text{Disparity}^2$&                     &                     &                     &                     &                     &                     &                     &                     &                     &       1.935\sym{***}&                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &     (0.156)         &                     \\
C5 ($\ln$)          &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &       0.242\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &   (0.00416)         \\
Constant            &       0.263         &      0.0733         &       0.367         &       0.129         &    -0.00613         &     -0.0922         &       0.233         &      0.0734         &       0.114         &     -0.0266         &      -0.355         \\
                    &     (1.771)         &     (1.770)         &     (1.770)         &     (1.771)         &     (1.770)         &     (1.768)         &     (1.770)         &     (1.767)         &     (1.768)         &     (1.768)         &     (1.754)         \\
\hline
lnalpha             &       0.757\sym{***}&       0.756\sym{***}&       0.755\sym{***}&       0.757\sym{***}&       0.755\sym{***}&       0.752\sym{***}&       0.754\sym{***}&       0.750\sym{***}&       0.751\sym{***}&       0.751\sym{***}&       0.727\sym{***}\\
                    &   (0.00389)         &   (0.00389)         &   (0.00389)         &   (0.00389)         &   (0.00389)         &   (0.00389)         &   (0.00389)         &   (0.00389)         &   (0.00389)         &   (0.00389)         &   (0.00391)         \\
\hline
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &      129952         &      129952         &      129952         &      129952         &      129952         &      129952         &      129952         &      129952         &      129952         &      129952         &      129952         \\
\textit{BIC}        &    885676.3         &    885521.5         &    885505.6         &    885657.6         &    885467.2         &    885025.8         &    885337.2         &    884800.5         &    884877.9         &    884880.8         &    881729.8         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table*} 
\end{landscape}

\begin{landscape} 
\begin{table*}[t!] 
\centering
\caption{Negative binomial regression modeling of weighted 10-year patent citations. All models include international collaboration as a control variable. \label{tab:wpatc10:intl}}
\begin{tabular}{l*{11}{c}}
\hline
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline
JIF                 &      0.0314\sym{***}&      0.0334\sym{***}&      0.0316\sym{***}&      0.0315\sym{***}&      0.0338\sym{***}&      0.0354\sym{***}&      0.0322\sym{***}&      0.0366\sym{***}&      0.0367\sym{***}&      0.0351\sym{***}&   -0.000833         \\
                    &  (0.000876)         &  (0.000887)         &  (0.000878)         &  (0.000877)         &  (0.000885)         &  (0.000893)         &  (0.000887)         &  (0.000899)         &  (0.000903)         &  (0.000894)         &  (0.000881)         \\
MeSH                &     -0.0229\sym{***}&     -0.0214\sym{***}&     -0.0212\sym{***}&     -0.0229\sym{***}&     -0.0210\sym{***}&     -0.0168\sym{***}&     -0.0204\sym{***}&     -0.0153\sym{***}&     -0.0155\sym{***}&     -0.0152\sym{***}&     -0.0214\sym{***}\\
                    &  (0.000615)         &  (0.000621)         &  (0.000623)         &  (0.000615)         &  (0.000619)         &  (0.000635)         &  (0.000623)         &  (0.000639)         &  (0.000641)         &  (0.000638)         &  (0.000630)         \\
Authors ($\ln$)     &      0.0796\sym{***}&      0.0678\sym{***}&      0.0912\sym{***}&      0.0777\sym{***}&      0.0664\sym{***}&      0.0816\sym{***}&      0.0793\sym{***}&      0.0878\sym{***}&      0.0836\sym{***}&      0.0931\sym{***}&    -0.00103         \\
                    &   (0.00564)         &   (0.00566)         &   (0.00568)         &   (0.00566)         &   (0.00565)         &   (0.00568)         &   (0.00568)         &   (0.00569)         &   (0.00568)         &   (0.00569)         &   (0.00572)         \\
Intl=1              &      -0.140\sym{***}&      -0.139\sym{***}&      -0.141\sym{***}&      -0.140\sym{***}&      -0.139\sym{***}&      -0.141\sym{***}&      -0.138\sym{***}&      -0.138\sym{***}&      -0.140\sym{***}&      -0.140\sym{***}&      -0.144\sym{***}\\
                    &   (0.00830)         &   (0.00830)         &   (0.00830)         &   (0.00830)         &   (0.00830)         &   (0.00829)         &   (0.00830)         &   (0.00828)         &   (0.00828)         &   (0.00828)         &   (0.00818)         \\
RS                  &                     &       0.518\sym{***}&                     &                     &                     &                     &      -1.550\sym{***}&                     &                     &                     &                     \\
                    &                     &    (0.0270)         &                     &                     &                     &                     &    (0.0893)         &                     &                     &                     &                     \\
Variety             &                     &                     &     -0.0182\sym{***}&                     &                     &     -0.0345\sym{***}&                     &      -0.114\sym{***}&     -0.0347\sym{***}&     -0.0304\sym{***}&     -0.0455\sym{***}\\
                    &                     &                     &   (0.00100)         &                     &                     &   (0.00110)         &                     &   (0.00399)         &   (0.00111)         &   (0.00112)         &   (0.00109)         \\
Balance             &                     &                     &                     &      0.0887\sym{***}&                     &      0.0434         &                     &       0.169\sym{***}&      -1.217\sym{***}&       0.217\sym{***}&      0.0238         \\
                    &                     &                     &                     &    (0.0215)         &                     &    (0.0222)         &                     &    (0.0234)         &    (0.0828)         &    (0.0235)         &    (0.0215)         \\
Disparity           &                     &                     &                     &                     &       0.615\sym{***}&       0.912\sym{***}&                     &       0.996\sym{***}&       1.050\sym{***}&      -1.397\sym{***}&       0.973\sym{***}\\
                    &                     &                     &                     &                     &    (0.0222)         &    (0.0251)         &                     &    (0.0256)         &    (0.0266)         &    (0.0887)         &    (0.0247)         \\
$\text{RS}^2$       &                     &                     &                     &                     &                     &                     &       3.844\sym{***}&                     &                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &     (0.158)         &                     &                     &                     &                     \\
$\text{Variety}^2$  &                     &                     &                     &                     &                     &                     &                     &     0.00430\sym{***}&                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &  (0.000210)         &                     &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &                     &       1.058\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0660)         &                     &                     \\
$\text{Disparity}^2$&                     &                     &                     &                     &                     &                     &                     &                     &                     &       3.031\sym{***}&                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &     (0.112)         &                     \\
C10 ($\ln$)         &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &       0.276\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &   (0.00277)         \\
Constant            &       1.860         &       1.649         &       1.955         &       1.785         &       1.510         &       1.486         &       1.843         &       1.647         &       1.682         &       1.611         &       1.117         \\
                    &     (1.216)         &     (1.216)         &     (1.216)         &     (1.216)         &     (1.215)         &     (1.214)         &     (1.215)         &     (1.213)         &     (1.213)         &     (1.212)         &     (1.198)         \\
\hline
lnalpha             &       1.046\sym{***}&       1.045\sym{***}&       1.045\sym{***}&       1.046\sym{***}&       1.044\sym{***}&       1.042\sym{***}&       1.044\sym{***}&       1.040\sym{***}&       1.041\sym{***}&       1.039\sym{***}&       1.015\sym{***}\\
                    &   (0.00235)         &   (0.00235)         &   (0.00235)         &   (0.00235)         &   (0.00235)         &   (0.00235)         &   (0.00235)         &   (0.00235)         &   (0.00235)         &   (0.00235)         &   (0.00236)         \\
\hline
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &      333502         &      333502         &      333502         &      333502         &      333502         &      333502         &      333502         &      333502         &      333502         &      333502         &      333502         \\
\textit{BIC}        &   2410545.0         &   2410188.0         &   2410234.4         &   2410540.9         &   2409797.6         &   2408849.7         &   2409586.7         &   2408411.8         &   2408597.8         &   2408096.3         &   2399084.6         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table*} 
\end{landscape}

\begin{landscape} 
\begin{table*}[t!] 
\centering
\caption{Negative binomial regression modeling of weighted 15-year patent citations. All models include international collaboration as a control variable. \label{tab:wpatc15:intl}}
\begin{tabular}{l*{11}{c}}
\hline
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) & (11) \\
\hline
JIF                 &      0.0305\sym{***}&      0.0321\sym{***}&      0.0310\sym{***}&      0.0306\sym{***}&      0.0324\sym{***}&      0.0344\sym{***}&      0.0313\sym{***}&      0.0353\sym{***}&      0.0361\sym{***}&      0.0341\sym{***}&    -0.00231\sym{*}  \\
                    &   (0.00101)         &   (0.00102)         &   (0.00101)         &   (0.00101)         &   (0.00102)         &   (0.00103)         &   (0.00102)         &   (0.00104)         &   (0.00104)         &   (0.00103)         &  (0.000987)         \\
MeSH                &     -0.0213\sym{***}&     -0.0200\sym{***}&     -0.0198\sym{***}&     -0.0213\sym{***}&     -0.0197\sym{***}&     -0.0160\sym{***}&     -0.0191\sym{***}&     -0.0145\sym{***}&     -0.0144\sym{***}&     -0.0142\sym{***}&     -0.0221\sym{***}\\
                    &  (0.000737)         &  (0.000743)         &  (0.000747)         &  (0.000737)         &  (0.000741)         &  (0.000760)         &  (0.000746)         &  (0.000765)         &  (0.000767)         &  (0.000764)         &  (0.000753)         \\
Authors ($\ln$)     &       0.102\sym{***}&      0.0931\sym{***}&       0.110\sym{***}&       0.100\sym{***}&      0.0908\sym{***}&       0.101\sym{***}&       0.101\sym{***}&       0.108\sym{***}&       0.104\sym{***}&       0.111\sym{***}&      0.0183\sym{**} \\
                    &   (0.00611)         &   (0.00613)         &   (0.00614)         &   (0.00613)         &   (0.00612)         &   (0.00614)         &   (0.00615)         &   (0.00616)         &   (0.00615)         &   (0.00615)         &   (0.00616)         \\
Intl=1              &      -0.113\sym{***}&      -0.113\sym{***}&      -0.113\sym{***}&      -0.112\sym{***}&      -0.114\sym{***}&      -0.115\sym{***}&      -0.115\sym{***}&      -0.113\sym{***}&      -0.116\sym{***}&      -0.119\sym{***}&      -0.124\sym{***}\\
                    &   (0.00994)         &   (0.00993)         &   (0.00993)         &   (0.00993)         &   (0.00993)         &   (0.00992)         &   (0.00993)         &   (0.00991)         &   (0.00991)         &   (0.00990)         &   (0.00977)         \\
RS                  &                     &       0.426\sym{***}&                     &                     &                     &                     &      -1.147\sym{***}&                     &                     &                     &                     \\
                    &                     &    (0.0299)         &                     &                     &                     &                     &    (0.0951)         &                     &                     &                     &                     \\
Variety             &                     &                     &     -0.0150\sym{***}&                     &                     &     -0.0300\sym{***}&                     &      -0.111\sym{***}&     -0.0297\sym{***}&     -0.0245\sym{***}&     -0.0447\sym{***}\\
                    &                     &                     &   (0.00117)         &                     &                     &   (0.00130)         &                     &   (0.00473)         &   (0.00130)         &   (0.00132)         &   (0.00128)         \\
Balance             &                     &                     &                     &      0.0936\sym{***}&                     &      0.0319         &                     &       0.170\sym{***}&      -1.224\sym{***}&       0.208\sym{***}&      0.0278         \\
                    &                     &                     &                     &    (0.0221)         &                     &    (0.0234)         &                     &    (0.0250)         &    (0.0841)         &    (0.0249)         &    (0.0227)         \\
Disparity           &                     &                     &                     &                     &       0.505\sym{***}&       0.740\sym{***}&                     &       0.815\sym{***}&       0.886\sym{***}&      -1.444\sym{***}&       0.739\sym{***}\\
                    &                     &                     &                     &                     &    (0.0234)         &    (0.0268)         &                     &    (0.0273)         &    (0.0284)         &    (0.0935)         &    (0.0264)         \\
$\text{RS}^2$       &                     &                     &                     &                     &                     &                     &       3.048\sym{***}&                     &                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &     (0.175)         &                     &                     &                     &                     \\
$\text{Variety}^2$  &                     &                     &                     &                     &                     &                     &                     &     0.00473\sym{***}&                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &  (0.000267)         &                     &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &                     &       1.080\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0687)         &                     &                     \\
$\text{Disparity}^2$&                     &                     &                     &                     &                     &                     &                     &                     &                     &       2.922\sym{***}&                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &     (0.120)         &                     \\
C15 ($\ln$)         &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &       0.285\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &                     &   (0.00288)         \\
Constant            &       1.830         &       1.653         &       1.910         &       1.750         &       1.538         &       1.535         &       1.778         &       1.685         &       1.699         &       1.619         &       1.049         \\
                    &     (1.202)         &     (1.201)         &     (1.201)         &     (1.202)         &     (1.201)         &     (1.200)         &     (1.201)         &     (1.199)         &     (1.200)         &     (1.199)         &     (1.182)         \\
\hline
lnalpha             &       1.022\sym{***}&       1.022\sym{***}&       1.022\sym{***}&       1.022\sym{***}&       1.021\sym{***}&       1.019\sym{***}&       1.021\sym{***}&       1.018\sym{***}&       1.018\sym{***}&       1.017\sym{***}&       0.988\sym{***}\\
                    &   (0.00256)         &   (0.00256)         &   (0.00256)         &   (0.00256)         &   (0.00256)         &   (0.00256)         &   (0.00256)         &   (0.00256)         &   (0.00256)         &   (0.00256)         &   (0.00258)         \\
\hline
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &      267895         &      267895         &      267895         &      267895         &      267895         &      267895         &      267895         &      267895         &      267895         &      267895         &      267895         \\
\textit{BIC}        &   2046189.6         &   2045998.2         &   2046039.3         &   2046184.4         &   2045742.0         &   2045230.6         &   2045697.2         &   2044910.1         &   2044990.3         &   2044626.1         &   2035617.3         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table*} 
\end{landscape}

\clearpage

\begin{landscape} 
\begin{table*}[t!] 
\centering
\caption{Logistic regression modeling of whether a paper has patent citations in 5 years. \label{tab:citedbypat5:sconehot}}
\begin{tabular}{l*{10}{c}}
\hline
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
JIF                 &       0.123\sym{***}&       0.126\sym{***}&       0.121\sym{***}&       0.123\sym{***}&       0.124\sym{***}&       0.119\sym{***}&       0.126\sym{***}&       0.118\sym{***}&       0.118\sym{***}&       0.119\sym{***}\\
                    &  (0.000822)         &  (0.000826)         &  (0.000823)         &  (0.000821)         &  (0.000824)         &  (0.000824)         &  (0.000827)         &  (0.000826)         &  (0.000827)         &  (0.000825)         \\
MeSH                &      0.0363\sym{***}&      0.0383\sym{***}&      0.0268\sym{***}&      0.0357\sym{***}&      0.0373\sym{***}&      0.0254\sym{***}&      0.0375\sym{***}&      0.0235\sym{***}&      0.0240\sym{***}&      0.0256\sym{***}\\
                    &  (0.000574)         &  (0.000576)         &  (0.000587)         &  (0.000575)         &  (0.000575)         &  (0.000596)         &  (0.000579)         &  (0.000600)         &  (0.000602)         &  (0.000598)         \\
Authors ($\ln$)     &       0.502\sym{***}&       0.479\sym{***}&       0.457\sym{***}&       0.484\sym{***}&       0.490\sym{***}&       0.456\sym{***}&       0.472\sym{***}&       0.451\sym{***}&       0.455\sym{***}&       0.457\sym{***}\\
                    &   (0.00532)         &   (0.00535)         &   (0.00537)         &   (0.00535)         &   (0.00534)         &   (0.00539)         &   (0.00537)         &   (0.00541)         &   (0.00540)         &   (0.00540)         \\
RS                  &                     &       1.052\sym{***}&                     &                     &                     &                     &       2.090\sym{***}&                     &                     &                     \\
                    &                     &    (0.0238)         &                     &                     &                     &                     &    (0.0750)         &                     &                     &                     \\
Variety             &                     &                     &      0.0810\sym{***}&                     &                     &      0.0813\sym{***}&                     &       0.176\sym{***}&      0.0808\sym{***}&      0.0818\sym{***}\\
                    &                     &                     &  (0.000890)         &                     &                     &   (0.00100)         &                     &   (0.00352)         &   (0.00100)         &   (0.00101)         \\
Balance             &                     &                     &                     &       0.759\sym{***}&                     &       0.455\sym{***}&                     &       0.284\sym{***}&       1.496\sym{***}&       0.480\sym{***}\\
                    &                     &                     &                     &    (0.0165)         &                     &    (0.0183)         &                     &    (0.0197)         &    (0.0652)         &    (0.0197)         \\
Disparity           &                     &                     &                     &                     &       0.475\sym{***}&      -0.445\sym{***}&                     &      -0.547\sym{***}&      -0.580\sym{***}&      -0.702\sym{***}\\
                    &                     &                     &                     &                     &    (0.0189)         &    (0.0230)         &                     &    (0.0235)         &    (0.0244)         &    (0.0766)         \\
$\text{RS}^2$       &                     &                     &                     &                     &                     &                     &      -2.019\sym{***}&                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &     (0.138)         &                     &                     &                     \\
$\text{Variety}^2$  &                     &                     &                     &                     &                     &                     &                     &    -0.00539\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &  (0.000194)         &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &                     &      -0.906\sym{***}&                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0540)         &                     \\
$\text{Disparity}^2$&                     &                     &                     &                     &                     &                     &                     &                     &                     &       0.337\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0958)         \\
Constant            &      -5.984\sym{***}&      -6.190\sym{***}&      -6.301\sym{***}&      -6.494\sym{***}&      -6.149\sym{***}&      -6.452\sym{***}&      -6.279\sym{***}&      -6.594\sym{***}&      -6.620\sym{***}&      -6.436\sym{***}\\
                    &    (0.0333)         &    (0.0337)         &    (0.0336)         &    (0.0353)         &    (0.0340)         &    (0.0355)         &    (0.0343)         &    (0.0360)         &    (0.0372)         &    (0.0357)         \\
\hline
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         \\
Pseudo \(R^{2}\)    &       0.140         &       0.142         &       0.146         &       0.142         &       0.141         &       0.147         &       0.142         &       0.147         &       0.147         &       0.147         \\
\textit{BIC}        &   1181467.0         &   1179536.2         &   1173473.7         &   1179162.4         &   1180846.6         &   1172713.8         &   1179334.1         &   1171901.7         &   1172442.8         &   1172716.9         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table*} 
\end{landscape}

\begin{landscape} 
\begin{table*}[t!] 
\centering
\caption{Logistic regression modeling of whether a paper has patent citations in 10 years. \label{tab:citedbypat10:sconehot}}
\begin{tabular}{l*{10}{c}}
\hline
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
JIF                 &       0.156\sym{***}&       0.161\sym{***}&       0.151\sym{***}&       0.156\sym{***}&       0.158\sym{***}&       0.149\sym{***}&       0.161\sym{***}&       0.145\sym{***}&       0.146\sym{***}&       0.148\sym{***}\\
                    &  (0.000697)         &  (0.000702)         &  (0.000695)         &  (0.000697)         &  (0.000699)         &  (0.000697)         &  (0.000703)         &  (0.000698)         &  (0.000700)         &  (0.000697)         \\
MeSH                &      0.0406\sym{***}&      0.0420\sym{***}&      0.0299\sym{***}&      0.0399\sym{***}&      0.0413\sym{***}&      0.0284\sym{***}&      0.0412\sym{***}&      0.0260\sym{***}&      0.0263\sym{***}&      0.0285\sym{***}\\
                    &  (0.000386)         &  (0.000387)         &  (0.000394)         &  (0.000386)         &  (0.000386)         &  (0.000399)         &  (0.000388)         &  (0.000401)         &  (0.000403)         &  (0.000401)         \\
Authors ($\ln$)     &       0.460\sym{***}&       0.437\sym{***}&       0.412\sym{***}&       0.441\sym{***}&       0.449\sym{***}&       0.412\sym{***}&       0.430\sym{***}&       0.406\sym{***}&       0.410\sym{***}&       0.413\sym{***}\\
                    &   (0.00352)         &   (0.00354)         &   (0.00356)         &   (0.00354)         &   (0.00353)         &   (0.00357)         &   (0.00355)         &   (0.00358)         &   (0.00357)         &   (0.00357)         \\
RS                  &                     &       1.040\sym{***}&                     &                     &                     &                     &       2.240\sym{***}&                     &                     &                     \\
                    &                     &    (0.0157)         &                     &                     &                     &                     &    (0.0497)         &                     &                     &                     \\
Variety             &                     &                     &      0.0889\sym{***}&                     &                     &      0.0911\sym{***}&                     &       0.207\sym{***}&      0.0906\sym{***}&      0.0914\sym{***}\\
                    &                     &                     &  (0.000587)         &                     &                     &  (0.000660)         &                     &   (0.00231)         &  (0.000663)         &  (0.000667)         \\
Balance             &                     &                     &                     &       0.759\sym{***}&                     &       0.424\sym{***}&                     &       0.212\sym{***}&       1.920\sym{***}&       0.438\sym{***}\\
                    &                     &                     &                     &    (0.0106)         &                     &    (0.0119)         &                     &    (0.0128)         &    (0.0428)         &    (0.0129)         \\
Disparity           &                     &                     &                     &                     &       0.473\sym{***}&      -0.542\sym{***}&                     &      -0.675\sym{***}&      -0.746\sym{***}&      -0.672\sym{***}\\
                    &                     &                     &                     &                     &    (0.0125)         &    (0.0152)         &                     &    (0.0156)         &    (0.0162)         &    (0.0511)         \\
$\text{RS}^2$       &                     &                     &                     &                     &                     &                     &      -2.351\sym{***}&                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &    (0.0923)         &                     &                     &                     \\
$\text{Variety}^2$  &                     &                     &                     &                     &                     &                     &                     &    -0.00662\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &  (0.000127)         &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &                     &      -1.306\sym{***}&                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0354)         &                     \\
$\text{Disparity}^2$&                     &                     &                     &                     &                     &                     &                     &                     &                     &       0.171\sym{**} \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0641)         \\
Constant            &      -5.068\sym{***}&      -5.270\sym{***}&      -5.404\sym{***}&      -5.577\sym{***}&      -5.231\sym{***}&      -5.507\sym{***}&      -5.373\sym{***}&      -5.674\sym{***}&      -5.740\sym{***}&      -5.499\sym{***}\\
                    &    (0.0205)         &    (0.0207)         &    (0.0206)         &    (0.0218)         &    (0.0210)         &    (0.0219)         &    (0.0212)         &    (0.0223)         &    (0.0231)         &    (0.0221)         \\
\hline
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         \\
Pseudo \(R^{2}\)    &       0.158         &       0.159         &       0.166         &       0.160         &       0.158         &       0.166         &       0.159         &       0.167         &       0.167         &       0.166         \\
\textit{BIC}        &   2332587.5         &   2328224.0         &   2310184.9         &   2327033.5         &   2331150.1         &   2308233.9         &   2327576.8         &   2305364.1         &   2306862.5         &   2308242.3         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table*} 
\end{landscape}

\begin{landscape} 
\begin{table*}[t!] 
\centering
\caption{Logistic regression modeling of whether a paper has patent citations in 15 years. \label{tab:citedbypat15:sconehot}}
\begin{tabular}{l*{10}{c}}
\hline
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
JIF                 &       0.184\sym{***}&       0.189\sym{***}&       0.174\sym{***}&       0.183\sym{***}&       0.186\sym{***}&       0.172\sym{***}&       0.189\sym{***}&       0.167\sym{***}&       0.168\sym{***}&       0.172\sym{***}\\
                    &  (0.000858)         &  (0.000864)         &  (0.000854)         &  (0.000858)         &  (0.000860)         &  (0.000858)         &  (0.000864)         &  (0.000860)         &  (0.000863)         &  (0.000858)         \\
MeSH                &      0.0464\sym{***}&      0.0477\sym{***}&      0.0350\sym{***}&      0.0453\sym{***}&      0.0470\sym{***}&      0.0339\sym{***}&      0.0467\sym{***}&      0.0313\sym{***}&      0.0318\sym{***}&      0.0342\sym{***}\\
                    &  (0.000459)         &  (0.000460)         &  (0.000469)         &  (0.000460)         &  (0.000459)         &  (0.000473)         &  (0.000462)         &  (0.000476)         &  (0.000478)         &  (0.000475)         \\
Authors ($\ln$)     &       0.450\sym{***}&       0.425\sym{***}&       0.406\sym{***}&       0.428\sym{***}&       0.435\sym{***}&       0.404\sym{***}&       0.419\sym{***}&       0.398\sym{***}&       0.403\sym{***}&       0.406\sym{***}\\
                    &   (0.00383)         &   (0.00385)         &   (0.00386)         &   (0.00385)         &   (0.00384)         &   (0.00388)         &   (0.00386)         &   (0.00389)         &   (0.00388)         &   (0.00388)         \\
RS                  &                     &       1.130\sym{***}&                     &                     &                     &                     &       2.321\sym{***}&                     &                     &                     \\
                    &                     &    (0.0169)         &                     &                     &                     &                     &    (0.0522)         &                     &                     &                     \\
Variety             &                     &                     &      0.0916\sym{***}&                     &                     &      0.0913\sym{***}&                     &       0.210\sym{***}&      0.0903\sym{***}&      0.0921\sym{***}\\
                    &                     &                     &  (0.000665)         &                     &                     &  (0.000758)         &                     &   (0.00266)         &  (0.000762)         &  (0.000770)         \\
Balance             &                     &                     &                     &       0.761\sym{***}&                     &       0.416\sym{***}&                     &       0.192\sym{***}&       1.630\sym{***}&       0.449\sym{***}\\
                    &                     &                     &                     &    (0.0106)         &                     &    (0.0122)         &                     &    (0.0134)         &    (0.0428)         &    (0.0134)         \\
Disparity           &                     &                     &                     &                     &       0.574\sym{***}&      -0.441\sym{***}&                     &      -0.569\sym{***}&      -0.623\sym{***}&      -0.747\sym{***}\\
                    &                     &                     &                     &                     &    (0.0130)         &    (0.0162)         &                     &    (0.0166)         &    (0.0174)         &    (0.0537)         \\
$\text{RS}^2$       &                     &                     &                     &                     &                     &                     &      -2.426\sym{***}&                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &     (0.101)         &                     &                     &                     \\
$\text{Variety}^2$  &                     &                     &                     &                     &                     &                     &                     &    -0.00725\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &  (0.000156)         &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &                     &      -1.085\sym{***}&                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0364)         &                     \\
$\text{Disparity}^2$&                     &                     &                     &                     &                     &                     &                     &                     &                     &       0.409\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0683)         \\
Constant            &      -4.777\sym{***}&      -5.001\sym{***}&      -5.121\sym{***}&      -5.279\sym{***}&      -4.974\sym{***}&      -5.242\sym{***}&      -5.097\sym{***}&      -5.384\sym{***}&      -5.400\sym{***}&      -5.227\sym{***}\\
                    &    (0.0175)         &    (0.0179)         &    (0.0178)         &    (0.0190)         &    (0.0181)         &    (0.0191)         &    (0.0184)         &    (0.0195)         &    (0.0201)         &    (0.0193)         \\
\hline
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &     3953034         &     3953034         &     3953034         &     3953034         &     3953034         &     3953034         &     3953034         &     3953034         &     3953034         &     3953034         \\
Pseudo \(R^{2}\)    &       0.169         &       0.171         &       0.177         &       0.171         &       0.170         &       0.178         &       0.171         &       0.179         &       0.178         &       0.178         \\
\textit{BIC}        &   1905513.3         &   1901062.7         &   1886924.5         &   1899891.4         &   1903553.2         &   1885516.3         &   1900485.4         &   1883255.5         &   1884634.6         &   1885495.9         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table*} 
\end{landscape}

\begin{landscape} 
\begin{table*}[t!] 
\centering
\caption{Negative binomial regression modeling of 5-year patent citations. \label{tab:patc5:sconehot}}
\begin{tabular}{l*{10}{c}}
\hline
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
JIF                 &      0.0182\sym{***}&      0.0185\sym{***}&      0.0182\sym{***}&      0.0182\sym{***}&      0.0185\sym{***}&      0.0184\sym{***}&      0.0185\sym{***}&      0.0185\sym{***}&      0.0187\sym{***}&      0.0184\sym{***}\\
                    &  (0.000602)         &  (0.000603)         &  (0.000603)         &  (0.000602)         &  (0.000603)         &  (0.000603)         &  (0.000604)         &  (0.000604)         &  (0.000604)         &  (0.000604)         \\
MeSH                &    -0.00342\sym{***}&    -0.00296\sym{***}&    -0.00349\sym{***}&    -0.00344\sym{***}&    -0.00306\sym{***}&    -0.00283\sym{***}&    -0.00287\sym{***}&    -0.00265\sym{***}&    -0.00240\sym{***}&    -0.00278\sym{***}\\
                    &  (0.000468)         &  (0.000471)         &  (0.000474)         &  (0.000468)         &  (0.000471)         &  (0.000482)         &  (0.000473)         &  (0.000485)         &  (0.000486)         &  (0.000484)         \\
Authors ($\ln$)     &       0.101\sym{***}&      0.0974\sym{***}&       0.100\sym{***}&      0.0994\sym{***}&      0.0985\sym{***}&      0.0987\sym{***}&      0.0982\sym{***}&      0.0992\sym{***}&      0.0984\sym{***}&      0.0991\sym{***}\\
                    &   (0.00426)         &   (0.00428)         &   (0.00428)         &   (0.00427)         &   (0.00427)         &   (0.00428)         &   (0.00429)         &   (0.00429)         &   (0.00428)         &   (0.00429)         \\
RS                  &                     &       0.173\sym{***}&                     &                     &                     &                     &      0.0142         &                     &                     &                     \\
                    &                     &    (0.0208)         &                     &                     &                     &                     &    (0.0648)         &                     &                     &                     \\
Variety             &                     &                     &    0.000742         &                     &                     &    -0.00261\sym{**} &                     &     -0.0130\sym{***}&    -0.00251\sym{**} &    -0.00235\sym{**} \\
                    &                     &                     &  (0.000781)         &                     &                     &  (0.000870)         &                     &   (0.00294)         &  (0.000869)         &  (0.000884)         \\
Balance             &                     &                     &                     &      0.0977\sym{***}&                     &      0.0802\sym{***}&                     &      0.0976\sym{***}&      -0.318\sym{***}&      0.0878\sym{***}\\
                    &                     &                     &                     &    (0.0157)         &                     &    (0.0168)         &                     &    (0.0174)         &    (0.0581)         &    (0.0174)         \\
Disparity           &                     &                     &                     &                     &       0.123\sym{***}&       0.120\sym{***}&                     &       0.130\sym{***}&       0.167\sym{***}&      0.0191         \\
                    &                     &                     &                     &                     &    (0.0172)         &    (0.0192)         &                     &    (0.0194)         &    (0.0203)         &    (0.0647)         \\
$\text{RS}^2$       &                     &                     &                     &                     &                     &                     &       0.300\sym{**} &                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &     (0.116)         &                     &                     &                     \\
$\text{Variety}^2$  &                     &                     &                     &                     &                     &                     &                     &    0.000583\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &  (0.000158)         &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &                     &       0.339\sym{***}&                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0474)         &                     \\
$\text{Disparity}^2$&                     &                     &                     &                     &                     &                     &                     &                     &                     &       0.132         \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0810)         \\
Constant            &       0.225\sym{***}&       0.187\sym{***}&       0.221\sym{***}&       0.157\sym{***}&       0.179\sym{***}&       0.136\sym{***}&       0.200\sym{***}&       0.154\sym{***}&       0.206\sym{***}&       0.143\sym{***}\\
                    &    (0.0311)         &    (0.0314)         &    (0.0313)         &    (0.0329)         &    (0.0317)         &    (0.0331)         &    (0.0318)         &    (0.0334)         &    (0.0344)         &    (0.0334)         \\
\hline
lnalpha             &      -1.678\sym{***}&      -1.679\sym{***}&      -1.678\sym{***}&      -1.679\sym{***}&      -1.679\sym{***}&      -1.679\sym{***}&      -1.679\sym{***}&      -1.679\sym{***}&      -1.680\sym{***}&      -1.679\sym{***}\\
                    &    (0.0103)         &    (0.0103)         &    (0.0103)         &    (0.0103)         &    (0.0103)         &    (0.0103)         &    (0.0103)         &    (0.0103)         &    (0.0103)         &    (0.0103)         \\
\hline
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &      149643         &      149643         &      149643         &      149643         &      149643         &      149643         &      149643         &      149643         &      149643         &      149643         \\
\textit{BIC}        &    490716.8         &    490660.0         &    490727.8         &    490689.7         &    490677.3         &    490673.7         &    490665.3         &    490672.0         &    490634.6         &    490682.9         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table*} 
\end{landscape}

\begin{landscape} 
\begin{table*}[t!] 
\centering
\caption{Negative binomial regression modeling of 10-year patent citations. \label{tab:patc10:sconehot}}
\begin{tabular}{l*{10}{c}}
\hline
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
JIF                 &      0.0356\sym{***}&      0.0360\sym{***}&      0.0355\sym{***}&      0.0355\sym{***}&      0.0358\sym{***}&      0.0356\sym{***}&      0.0359\sym{***}&      0.0357\sym{***}&      0.0358\sym{***}&      0.0356\sym{***}\\
                    &  (0.000477)         &  (0.000479)         &  (0.000477)         &  (0.000477)         &  (0.000478)         &  (0.000479)         &  (0.000479)         &  (0.000479)         &  (0.000480)         &  (0.000479)         \\
MeSH                &   -0.000899\sym{**} &   -0.000505         &    -0.00125\sym{***}&   -0.000915\sym{**} &   -0.000633         &   -0.000833\sym{*}  &   -0.000438         &   -0.000811\sym{*}  &   -0.000591         &   -0.000681\sym{*}  \\
                    &  (0.000331)         &  (0.000333)         &  (0.000335)         &  (0.000331)         &  (0.000332)         &  (0.000340)         &  (0.000333)         &  (0.000341)         &  (0.000342)         &  (0.000341)         \\
Authors ($\ln$)     &       0.130\sym{***}&       0.126\sym{***}&       0.128\sym{***}&       0.127\sym{***}&       0.128\sym{***}&       0.126\sym{***}&       0.127\sym{***}&       0.126\sym{***}&       0.126\sym{***}&       0.127\sym{***}\\
                    &   (0.00298)         &   (0.00299)         &   (0.00299)         &   (0.00298)         &   (0.00299)         &   (0.00299)         &   (0.00300)         &   (0.00300)         &   (0.00299)         &   (0.00300)         \\
RS                  &                     &       0.168\sym{***}&                     &                     &                     &                     &      0.0396         &                     &                     &                     \\
                    &                     &    (0.0148)         &                     &                     &                     &                     &    (0.0459)         &                     &                     &                     \\
Variety             &                     &                     &     0.00356\sym{***}&                     &                     &    0.000623         &                     &   -0.000715         &    0.000695         &     0.00125\sym{*}  \\
                    &                     &                     &  (0.000544)         &                     &                     &  (0.000607)         &                     &   (0.00206)         &  (0.000607)         &  (0.000616)         \\
Balance             &                     &                     &                     &       0.153\sym{***}&                     &       0.135\sym{***}&                     &       0.137\sym{***}&      -0.102\sym{*}  &       0.153\sym{***}\\
                    &                     &                     &                     &    (0.0110)         &                     &    (0.0117)         &                     &    (0.0122)         &    (0.0410)         &    (0.0121)         \\
Disparity           &                     &                     &                     &                     &       0.104\sym{***}&      0.0549\sym{***}&                     &      0.0562\sym{***}&      0.0825\sym{***}&      -0.195\sym{***}\\
                    &                     &                     &                     &                     &    (0.0121)         &    (0.0135)         &                     &    (0.0137)         &    (0.0143)         &    (0.0454)         \\
$\text{RS}^2$       &                     &                     &                     &                     &                     &                     &       0.246\sym{**} &                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &    (0.0829)         &                     &                     &                     \\
$\text{Variety}^2$  &                     &                     &                     &                     &                     &                     &                     &   0.0000750         &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &  (0.000110)         &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &                     &       0.201\sym{***}&                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0334)         &                     \\
$\text{Disparity}^2$&                     &                     &                     &                     &                     &                     &                     &                     &                     &       0.330\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0572)         \\
Constant            &       0.354\sym{***}&       0.318\sym{***}&       0.338\sym{***}&       0.246\sym{***}&       0.316\sym{***}&       0.236\sym{***}&       0.329\sym{***}&       0.238\sym{***}&       0.279\sym{***}&       0.255\sym{***}\\
                    &    (0.0212)         &    (0.0214)         &    (0.0213)         &    (0.0225)         &    (0.0216)         &    (0.0227)         &    (0.0218)         &    (0.0229)         &    (0.0238)         &    (0.0229)         \\
\hline
lnalpha             &      -0.543\sym{***}&      -0.543\sym{***}&      -0.543\sym{***}&      -0.543\sym{***}&      -0.543\sym{***}&      -0.543\sym{***}&      -0.543\sym{***}&      -0.543\sym{***}&      -0.544\sym{***}&      -0.543\sym{***}\\
                    &   (0.00317)         &   (0.00317)         &   (0.00317)         &   (0.00317)         &   (0.00317)         &   (0.00317)         &   (0.00317)         &   (0.00317)         &   (0.00317)         &   (0.00317)         \\
\hline
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &      381543         &      381543         &      381543         &      381543         &      381543         &      381543         &      381543         &      381543         &      381543         &      381543         \\
\textit{BIC}        &   1654758.8         &   1654641.8         &   1654728.8         &   1654577.9         &   1654698.7         &   1654580.4         &   1654645.9         &   1654592.8         &   1654556.9         &   1654559.9         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table*} 
\end{landscape}

\begin{landscape} 
\begin{table*}[t!] 
\centering
\caption{Negative binomial regression modeling of 15-year patent citations. \label{tab:patc15:sconehot}}
\begin{tabular}{l*{10}{c}}
\hline
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
JIF                 &      0.0401\sym{***}&      0.0403\sym{***}&      0.0399\sym{***}&      0.0401\sym{***}&      0.0402\sym{***}&      0.0399\sym{***}&      0.0403\sym{***}&      0.0399\sym{***}&      0.0401\sym{***}&      0.0398\sym{***}\\
                    &  (0.000574)         &  (0.000576)         &  (0.000573)         &  (0.000574)         &  (0.000575)         &  (0.000575)         &  (0.000576)         &  (0.000576)         &  (0.000577)         &  (0.000575)         \\
MeSH                &    0.000590         &    0.000818\sym{*}  &  -0.0000316         &    0.000564         &    0.000729         &   0.0000259         &    0.000832\sym{*}  &   0.0000880         &    0.000269         &    0.000266         \\
                    &  (0.000407)         &  (0.000409)         &  (0.000412)         &  (0.000407)         &  (0.000409)         &  (0.000417)         &  (0.000410)         &  (0.000419)         &  (0.000420)         &  (0.000418)         \\
Authors ($\ln$)     &       0.142\sym{***}&       0.140\sym{***}&       0.139\sym{***}&       0.140\sym{***}&       0.141\sym{***}&       0.139\sym{***}&       0.141\sym{***}&       0.139\sym{***}&       0.138\sym{***}&       0.140\sym{***}\\
                    &   (0.00336)         &   (0.00338)         &   (0.00338)         &   (0.00337)         &   (0.00337)         &   (0.00338)         &   (0.00339)         &   (0.00338)         &   (0.00338)         &   (0.00338)         \\
RS                  &                     &      0.1000\sym{***}&                     &                     &                     &                     &      0.0769         &                     &                     &                     \\
                    &                     &    (0.0167)         &                     &                     &                     &                     &    (0.0502)         &                     &                     &                     \\
Variety             &                     &                     &     0.00635\sym{***}&                     &                     &     0.00472\sym{***}&                     &     0.00110         &     0.00487\sym{***}&     0.00581\sym{***}\\
                    &                     &                     &  (0.000642)         &                     &                     &  (0.000720)         &                     &   (0.00248)         &  (0.000721)         &  (0.000736)         \\
Balance             &                     &                     &                     &       0.145\sym{***}&                     &       0.129\sym{***}&                     &       0.135\sym{***}&     -0.0675         &       0.156\sym{***}\\
                    &                     &                     &                     &    (0.0113)         &                     &    (0.0124)         &                     &    (0.0132)         &    (0.0426)         &    (0.0130)         \\
Disparity           &                     &                     &                     &                     &      0.0588\sym{***}&     -0.0339\sym{*}  &                     &     -0.0306\sym{*}  &    -0.00813         &      -0.376\sym{***}\\
                    &                     &                     &                     &                     &    (0.0131)         &    (0.0149)         &                     &    (0.0151)         &    (0.0158)         &    (0.0491)         \\
$\text{RS}^2$       &                     &                     &                     &                     &                     &                     &      0.0460         &                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &    (0.0942)         &                     &                     &                     \\
$\text{Variety}^2$  &                     &                     &                     &                     &                     &                     &                     &    0.000216         &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &  (0.000141)         &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &                     &       0.172\sym{***}&                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0356)         &                     \\
$\text{Disparity}^2$&                     &                     &                     &                     &                     &                     &                     &                     &                     &       0.461\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0631)         \\
Constant            &       0.466\sym{***}&       0.443\sym{***}&       0.435\sym{***}&       0.363\sym{***}&       0.443\sym{***}&       0.364\sym{***}&       0.445\sym{***}&       0.370\sym{***}&       0.396\sym{***}&       0.385\sym{***}\\
                    &    (0.0184)         &    (0.0188)         &    (0.0187)         &    (0.0201)         &    (0.0191)         &    (0.0202)         &    (0.0192)         &    (0.0205)         &    (0.0212)         &    (0.0204)         \\
\hline
lnalpha             &      -0.265\sym{***}&      -0.265\sym{***}&      -0.265\sym{***}&      -0.265\sym{***}&      -0.265\sym{***}&      -0.265\sym{***}&      -0.265\sym{***}&      -0.265\sym{***}&      -0.265\sym{***}&      -0.265\sym{***}\\
                    &   (0.00294)         &   (0.00294)         &   (0.00294)         &   (0.00294)         &   (0.00294)         &   (0.00294)         &   (0.00294)         &   (0.00294)         &   (0.00294)         &   (0.00294)         \\
\hline
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &      334124         &      334124         &      334124         &      334124         &      334124         &      334124         &      334124         &      334124         &      334124         &      334124         \\
\textit{BIC}        &   1623309.2         &   1623286.0         &   1623223.8         &   1623159.5         &   1623301.9         &   1623141.9         &   1623298.5         &   1623152.3         &   1623131.4         &   1623101.0         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table*} 
\end{landscape}

\begin{landscape} 
\begin{table*}[t!] 
\centering
\caption{Negative binomial regression modeling of weighted 5-year patent citations. \label{tab:wpatc5:sconehot}}
\begin{tabular}{l*{10}{c}}
\hline
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
JIF                 &      0.0179\sym{***}&      0.0187\sym{***}&      0.0182\sym{***}&      0.0179\sym{***}&      0.0188\sym{***}&      0.0197\sym{***}&      0.0180\sym{***}&      0.0205\sym{***}&      0.0206\sym{***}&      0.0194\sym{***}\\
                    &   (0.00111)         &   (0.00112)         &   (0.00112)         &   (0.00111)         &   (0.00112)         &   (0.00112)         &   (0.00112)         &   (0.00113)         &   (0.00113)         &   (0.00112)         \\
MeSH                &     -0.0274\sym{***}&     -0.0258\sym{***}&     -0.0256\sym{***}&     -0.0274\sym{***}&     -0.0259\sym{***}&     -0.0219\sym{***}&     -0.0248\sym{***}&     -0.0207\sym{***}&     -0.0204\sym{***}&     -0.0209\sym{***}\\
                    &  (0.000792)         &  (0.000801)         &  (0.000804)         &  (0.000792)         &  (0.000798)         &  (0.000821)         &  (0.000805)         &  (0.000825)         &  (0.000829)         &  (0.000825)         \\
Authors ($\ln$)     &      0.0578\sym{***}&      0.0473\sym{***}&      0.0671\sym{***}&      0.0548\sym{***}&      0.0484\sym{***}&      0.0585\sym{***}&      0.0546\sym{***}&      0.0627\sym{***}&      0.0592\sym{***}&      0.0648\sym{***}\\
                    &   (0.00707)         &   (0.00710)         &   (0.00711)         &   (0.00708)         &   (0.00709)         &   (0.00711)         &   (0.00711)         &   (0.00712)         &   (0.00711)         &   (0.00712)         \\
RS                  &                     &       0.480\sym{***}&                     &                     &                     &                     &      -0.989\sym{***}&                     &                     &                     \\
                    &                     &    (0.0341)         &                     &                     &                     &                     &     (0.109)         &                     &                     &                     \\
Variety             &                     &                     &     -0.0170\sym{***}&                     &                     &     -0.0315\sym{***}&                     &      -0.103\sym{***}&     -0.0317\sym{***}&     -0.0289\sym{***}\\
                    &                     &                     &   (0.00130)         &                     &                     &   (0.00144)         &                     &   (0.00513)         &   (0.00145)         &   (0.00146)         \\
Balance             &                     &                     &                     &       0.170\sym{***}&                     &       0.140\sym{***}&                     &       0.275\sym{***}&      -1.043\sym{***}&       0.267\sym{***}\\
                    &                     &                     &                     &    (0.0250)         &                     &    (0.0268)         &                     &    (0.0287)         &    (0.0942)         &    (0.0287)         \\
Disparity           &                     &                     &                     &                     &       0.434\sym{***}&       0.662\sym{***}&                     &       0.738\sym{***}&       0.817\sym{***}&      -0.725\sym{***}\\
                    &                     &                     &                     &                     &    (0.0278)         &    (0.0320)         &                     &    (0.0326)         &    (0.0341)         &     (0.109)         \\
$\text{RS}^2$       &                     &                     &                     &                     &                     &                     &       2.773\sym{***}&                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &     (0.196)         &                     &                     &                     \\
$\text{Variety}^2$  &                     &                     &                     &                     &                     &                     &                     &     0.00402\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &  (0.000277)         &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &                     &       1.031\sym{***}&                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0780)         &                     \\
$\text{Disparity}^2$&                     &                     &                     &                     &                     &                     &                     &                     &                     &       1.834\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &     (0.138)         \\
Constant            &       2.374\sym{***}&       2.263\sym{***}&       2.449\sym{***}&       2.255\sym{***}&       2.210\sym{***}&       2.168\sym{***}&       2.390\sym{***}&       2.280\sym{***}&       2.357\sym{***}&       2.254\sym{***}\\
                    &    (0.0491)         &    (0.0497)         &    (0.0494)         &    (0.0520)         &    (0.0501)         &    (0.0520)         &    (0.0505)         &    (0.0526)         &    (0.0545)         &    (0.0525)         \\
\hline
lnalpha             &       0.729\sym{***}&       0.727\sym{***}&       0.728\sym{***}&       0.728\sym{***}&       0.727\sym{***}&       0.724\sym{***}&       0.726\sym{***}&       0.723\sym{***}&       0.723\sym{***}&       0.723\sym{***}\\
                    &   (0.00362)         &   (0.00362)         &   (0.00362)         &   (0.00362)         &   (0.00362)         &   (0.00362)         &   (0.00362)         &   (0.00362)         &   (0.00362)         &   (0.00362)         \\
\hline
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &      149643         &      149643         &      149643         &      149643         &      149643         &      149643         &      149643         &      149643         &      149643         &      149643         \\
\textit{BIC}        &   1025246.9         &   1025059.7         &   1025089.9         &   1025213.7         &   1025016.8         &   1024566.7         &   1024866.0         &   1024356.2         &   1024400.5         &   1024398.6         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table*} 
\end{landscape}

\begin{landscape} 
\begin{table*}[t!] 
\centering
\caption{Negative binomial regression modeling of weighted 10-year patent citations. \label{tab:wpatc10:sconehot}}
\begin{tabular}{l*{10}{c}}
\hline
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
JIF                 &      0.0318\sym{***}&      0.0330\sym{***}&      0.0321\sym{***}&      0.0318\sym{***}&      0.0332\sym{***}&      0.0344\sym{***}&      0.0321\sym{***}&      0.0355\sym{***}&      0.0356\sym{***}&      0.0341\sym{***}\\
                    &  (0.000871)         &  (0.000876)         &  (0.000873)         &  (0.000871)         &  (0.000874)         &  (0.000881)         &  (0.000874)         &  (0.000886)         &  (0.000888)         &  (0.000881)         \\
MeSH                &     -0.0245\sym{***}&     -0.0229\sym{***}&     -0.0229\sym{***}&     -0.0245\sym{***}&     -0.0228\sym{***}&     -0.0188\sym{***}&     -0.0216\sym{***}&     -0.0174\sym{***}&     -0.0173\sym{***}&     -0.0170\sym{***}\\
                    &  (0.000573)         &  (0.000578)         &  (0.000581)         &  (0.000572)         &  (0.000576)         &  (0.000591)         &  (0.000580)         &  (0.000595)         &  (0.000597)         &  (0.000595)         \\
Authors ($\ln$)     &      0.0733\sym{***}&      0.0616\sym{***}&      0.0823\sym{***}&      0.0712\sym{***}&      0.0615\sym{***}&      0.0742\sym{***}&      0.0722\sym{***}&      0.0789\sym{***}&      0.0748\sym{***}&      0.0847\sym{***}\\
                    &   (0.00512)         &   (0.00514)         &   (0.00515)         &   (0.00513)         &   (0.00513)         &   (0.00515)         &   (0.00515)         &   (0.00516)         &   (0.00515)         &   (0.00516)         \\
RS                  &                     &       0.532\sym{***}&                     &                     &                     &                     &      -1.425\sym{***}&                     &                     &                     \\
                    &                     &    (0.0245)         &                     &                     &                     &                     &    (0.0793)         &                     &                     &                     \\
Variety             &                     &                     &     -0.0152\sym{***}&                     &                     &     -0.0313\sym{***}&                     &      -0.105\sym{***}&     -0.0314\sym{***}&     -0.0272\sym{***}\\
                    &                     &                     &  (0.000925)         &                     &                     &   (0.00102)         &                     &   (0.00362)         &   (0.00103)         &   (0.00104)         \\
Balance             &                     &                     &                     &       0.109\sym{***}&                     &      0.0333         &                     &       0.169\sym{***}&      -1.229\sym{***}&       0.234\sym{***}\\
                    &                     &                     &                     &    (0.0182)         &                     &    (0.0192)         &                     &    (0.0206)         &    (0.0684)         &    (0.0207)         \\
Disparity           &                     &                     &                     &                     &       0.565\sym{***}&       0.834\sym{***}&                     &       0.916\sym{***}&       0.995\sym{***}&      -1.418\sym{***}\\
                    &                     &                     &                     &                     &    (0.0197)         &    (0.0227)         &                     &    (0.0232)         &    (0.0242)         &    (0.0788)         \\
$\text{RS}^2$       &                     &                     &                     &                     &                     &                     &       3.693\sym{***}&                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &     (0.143)         &                     &                     &                     \\
$\text{Variety}^2$  &                     &                     &                     &                     &                     &                     &                     &     0.00406\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &  (0.000194)         &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &                     &       1.098\sym{***}&                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0565)         &                     \\
$\text{Disparity}^2$&                     &                     &                     &                     &                     &                     &                     &                     &                     &       2.975\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0999)         \\
Constant            &       2.379\sym{***}&       2.261\sym{***}&       2.447\sym{***}&       2.302\sym{***}&       2.173\sym{***}&       2.192\sym{***}&       2.434\sym{***}&       2.308\sym{***}&       2.403\sym{***}&       2.340\sym{***}\\
                    &    (0.0339)         &    (0.0343)         &    (0.0342)         &    (0.0363)         &    (0.0346)         &    (0.0362)         &    (0.0350)         &    (0.0367)         &    (0.0382)         &    (0.0367)         \\
\hline
lnalpha             &       1.019\sym{***}&       1.018\sym{***}&       1.018\sym{***}&       1.019\sym{***}&       1.017\sym{***}&       1.015\sym{***}&       1.016\sym{***}&       1.014\sym{***}&       1.014\sym{***}&       1.013\sym{***}\\
                    &   (0.00219)         &   (0.00219)         &   (0.00219)         &   (0.00219)         &   (0.00219)         &   (0.00219)         &   (0.00219)         &   (0.00219)         &   (0.00219)         &   (0.00219)         \\
\hline
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &      381543         &      381543         &      381543         &      381543         &      381543         &      381543         &      381543         &      381543         &      381543         &      381543         \\
\textit{BIC}        &   2772690.6         &   2772229.1         &   2772434.6         &   2772668.3         &   2771892.8         &   2770985.2         &   2771544.3         &   2770526.2         &   2770611.5         &   2770075.0         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table*} 
\end{landscape}

\begin{landscape}
\begin{table*}[t!] 
\centering
\caption{Negative binomial regression modeling of weighted 15-year patent citations. \label{tab:wpatc15:sconehot}}
\begin{tabular}{l*{10}{c}}
\hline
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
JIF                 &      0.0301\sym{***}&      0.0312\sym{***}&      0.0306\sym{***}&      0.0301\sym{***}&      0.0311\sym{***}&      0.0326\sym{***}&      0.0306\sym{***}&      0.0334\sym{***}&      0.0341\sym{***}&      0.0323\sym{***}\\
                    &  (0.000968)         &  (0.000974)         &  (0.000972)         &  (0.000968)         &  (0.000972)         &  (0.000981)         &  (0.000973)         &  (0.000987)         &  (0.000992)         &  (0.000981)         \\
MeSH                &     -0.0227\sym{***}&     -0.0215\sym{***}&     -0.0214\sym{***}&     -0.0227\sym{***}&     -0.0214\sym{***}&     -0.0181\sym{***}&     -0.0204\sym{***}&     -0.0168\sym{***}&     -0.0163\sym{***}&     -0.0162\sym{***}\\
                    &  (0.000664)         &  (0.000668)         &  (0.000674)         &  (0.000664)         &  (0.000667)         &  (0.000684)         &  (0.000671)         &  (0.000688)         &  (0.000690)         &  (0.000688)         \\
Authors ($\ln$)     &       0.110\sym{***}&       0.101\sym{***}&       0.116\sym{***}&       0.108\sym{***}&       0.101\sym{***}&       0.109\sym{***}&       0.108\sym{***}&       0.113\sym{***}&       0.109\sym{***}&       0.117\sym{***}\\
                    &   (0.00544)         &   (0.00547)         &   (0.00547)         &   (0.00545)         &   (0.00546)         &   (0.00547)         &   (0.00548)         &   (0.00548)         &   (0.00547)         &   (0.00548)         \\
RS                  &                     &       0.441\sym{***}&                     &                     &                     &                     &      -1.091\sym{***}&                     &                     &                     \\
                    &                     &    (0.0260)         &                     &                     &                     &                     &    (0.0812)         &                     &                     &                     \\
Variety             &                     &                     &     -0.0118\sym{***}&                     &                     &     -0.0261\sym{***}&                     &      -0.100\sym{***}&     -0.0257\sym{***}&     -0.0204\sym{***}\\
                    &                     &                     &   (0.00104)         &                     &                     &   (0.00116)         &                     &   (0.00411)         &   (0.00117)         &   (0.00118)         \\
Balance             &                     &                     &                     &       0.101\sym{***}&                     &      0.0187         &                     &       0.165\sym{***}&      -1.258\sym{***}&       0.223\sym{***}\\
                    &                     &                     &                     &    (0.0178)         &                     &    (0.0195)         &                     &    (0.0212)         &    (0.0675)         &    (0.0211)         \\
Disparity           &                     &                     &                     &                     &       0.449\sym{***}&       0.658\sym{***}&                     &       0.729\sym{***}&       0.831\sym{***}&      -1.525\sym{***}\\
                    &                     &                     &                     &                     &    (0.0200)         &    (0.0236)         &                     &    (0.0240)         &    (0.0252)         &    (0.0805)         \\
$\text{RS}^2$       &                     &                     &                     &                     &                     &                     &       3.015\sym{***}&                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &     (0.152)         &                     &                     &                     \\
$\text{Variety}^2$  &                     &                     &                     &                     &                     &                     &                     &     0.00439\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &  (0.000235)         &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &                     &       1.139\sym{***}&                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &    (0.0572)         &                     \\
$\text{Disparity}^2$&                     &                     &                     &                     &                     &                     &                     &                     &                     &       2.928\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &     (0.104)         \\
Constant            &       2.629\sym{***}&       2.527\sym{***}&       2.686\sym{***}&       2.558\sym{***}&       2.459\sym{***}&       2.492\sym{***}&       2.659\sym{***}&       2.597\sym{***}&       2.682\sym{***}&       2.617\sym{***}\\
                    &    (0.0281)         &    (0.0287)         &    (0.0286)         &    (0.0308)         &    (0.0291)         &    (0.0308)         &    (0.0295)         &    (0.0314)         &    (0.0327)         &    (0.0313)         \\
\hline
lnalpha             &       1.014\sym{***}&       1.013\sym{***}&       1.013\sym{***}&       1.013\sym{***}&       1.012\sym{***}&       1.011\sym{***}&       1.012\sym{***}&       1.010\sym{***}&       1.010\sym{***}&       1.009\sym{***}\\
                    &   (0.00229)         &   (0.00229)         &   (0.00229)         &   (0.00229)         &   (0.00229)         &   (0.00229)         &   (0.00229)         &   (0.00229)         &   (0.00229)         &   (0.00229)         \\
\hline
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &      334124         &      334124         &      334124         &      334124         &      334124         &      334124         &      334124         &      334124         &      334124         &      334124         \\
\textit{BIC}        &   2560767.0         &   2560490.3         &   2560650.8         &   2560748.0         &   2560282.0         &   2559793.4         &   2560094.5         &   2559435.9         &   2559403.3         &   2558971.7         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table*} 
\end{landscape}

\clearpage

\begin{landscape}
\begin{table*}[t!]
\centering
\caption{Heckman two-step modeling of 5-year patent citations. \label{tab:patc5:heckman}}
\begin{tabular}{l*{10}{c}}
\hline
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
JIF                 &       0.169\sym{***}&       0.164\sym{***}&       0.175\sym{***}&       0.169\sym{***}&       0.167\sym{***}&       0.175\sym{***}&       0.164\sym{***}&       0.178\sym{***}&       0.171\sym{***}&       0.174\sym{***}\\
                    &    (0.0152)         &    (0.0149)         &    (0.0154)         &    (0.0152)         &    (0.0151)         &    (0.0154)         &    (0.0149)         &    (0.0159)         &    (0.0156)         &    (0.0154)         \\
MeSH                &      0.0331\sym{***}&      0.0324\sym{***}&      0.0256\sym{***}&      0.0323\sym{***}&      0.0331\sym{***}&      0.0254\sym{***}&      0.0315\sym{***}&      0.0249\sym{***}&      0.0244\sym{***}&      0.0257\sym{***}\\
                    &   (0.00456)         &   (0.00450)         &   (0.00368)         &   (0.00446)         &   (0.00455)         &   (0.00361)         &   (0.00442)         &   (0.00356)         &   (0.00355)         &   (0.00365)         \\
Authors ($\ln$)     &       0.683\sym{***}&       0.619\sym{***}&       0.667\sym{***}&       0.661\sym{***}&       0.652\sym{***}&       0.663\sym{***}&       0.611\sym{***}&       0.675\sym{***}&       0.650\sym{***}&       0.664\sym{***}\\
                    &    (0.0576)         &    (0.0522)         &    (0.0542)         &    (0.0553)         &    (0.0552)         &    (0.0547)         &    (0.0515)         &    (0.0562)         &    (0.0554)         &    (0.0549)         \\
RS                  &                     &       1.270\sym{***}&                     &                     &                     &                     &       1.878\sym{***}&                     &                     &                     \\
                    &                     &     (0.130)         &                     &                     &                     &                     &     (0.278)         &                     &                     &                     \\
Variety             &                     &                     &      0.0854\sym{***}&                     &                     &      0.0808\sym{***}&                     &       0.151\sym{***}&      0.0784\sym{***}&      0.0818\sym{***}\\
                    &                     &                     &   (0.00951)         &                     &                     &   (0.00971)         &                     &    (0.0212)         &   (0.00981)         &   (0.00985)         \\
Balance             &                     &                     &                     &       0.822\sym{***}&                     &       0.517\sym{***}&                     &       0.404\sym{***}&       0.559\sym{**} &       0.576\sym{***}\\
                    &                     &                     &                     &    (0.0879)         &                     &    (0.0652)         &                     &    (0.0576)         &     (0.207)         &    (0.0714)         \\
Disparity           &                     &                     &                     &                     &       0.658\sym{***}&      -0.249\sym{***}&                     &      -0.340\sym{***}&      -0.255\sym{**} &      -0.814\sym{***}\\
                    &                     &                     &                     &                     &    (0.0728)         &    (0.0744)         &                     &    (0.0838)         &    (0.0854)         &     (0.218)         \\
$\text{RS}^2$       &                     &                     &                     &                     &                     &                     &      -1.222\sym{**} &                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &     (0.384)         &                     &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &    -0.00393\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &  (0.000731)         &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &                     &     -0.0596         &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &     (0.153)         &                     \\
$\text{Disparity}^2$&                     &                     &                     &                     &                     &                     &                     &                     &                     &       0.741\sym{**} \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &     (0.251)         \\
Constant            &      -8.098\sym{***}&      -7.672\sym{***}&      -9.071\sym{***}&      -8.680\sym{***}&      -8.018\sym{***}&      -9.364\sym{***}&      -7.637\sym{***}&      -9.774\sym{***}&      -9.101\sym{***}&      -9.299\sym{***}\\
                    &     (1.010)         &     (0.977)         &     (1.083)         &     (1.061)         &     (1.006)         &     (1.114)         &     (0.980)         &     (1.171)         &     (1.143)         &     (1.111)         \\
\hline
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table*}
\end{landscape}

\begin{landscape} 
\begin{table*}[t!]
\centering
\caption{Heckman two-step modeling of 10-year patent citations. \label{tab:patc10:heckman}}
\begin{tabular}{l*{10}{c}}
\hline
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
JIF                 &       0.260\sym{***}&       0.258\sym{***}&       0.290\sym{***}&       0.260\sym{***}&       0.260\sym{***}&       0.289\sym{***}&       0.258\sym{***}&       0.297\sym{***}&       0.289\sym{***}&       0.287\sym{***}\\
                    &    (0.0131)         &    (0.0129)         &    (0.0136)         &    (0.0130)         &    (0.0130)         &    (0.0136)         &    (0.0129)         &    (0.0141)         &    (0.0139)         &    (0.0136)         \\
MeSH                &      0.0355\sym{***}&      0.0352\sym{***}&      0.0335\sym{***}&      0.0347\sym{***}&      0.0359\sym{***}&      0.0334\sym{***}&      0.0348\sym{***}&      0.0336\sym{***}&      0.0328\sym{***}&      0.0336\sym{***}\\
                    &   (0.00448)         &   (0.00441)         &   (0.00383)         &   (0.00440)         &   (0.00447)         &   (0.00377)         &   (0.00436)         &   (0.00374)         &   (0.00374)         &   (0.00380)         \\
Authors ($\ln$)     &       0.855\sym{***}&       0.797\sym{***}&       0.907\sym{***}&       0.831\sym{***}&       0.828\sym{***}&       0.902\sym{***}&       0.795\sym{***}&       0.926\sym{***}&       0.901\sym{***}&       0.899\sym{***}\\
                    &    (0.0459)         &    (0.0424)         &    (0.0440)         &    (0.0442)         &    (0.0444)         &    (0.0447)         &    (0.0420)         &    (0.0460)         &    (0.0460)         &    (0.0448)         \\
RS                  &                     &       1.465\sym{***}&                     &                     &                     &                     &       2.034\sym{***}&                     &                     &                     \\
                    &                     &     (0.128)         &                     &                     &                     &                     &     (0.331)         &                     &                     &                     \\
Variety             &                     &                     &       0.107\sym{***}&                     &                     &      0.0999\sym{***}&                     &       0.211\sym{***}&      0.0999\sym{***}&       0.101\sym{***}\\
                    &                     &                     &   (0.00918)         &                     &                     &   (0.00974)         &                     &    (0.0240)         &    (0.0100)         &   (0.00983)         \\
Balance             &                     &                     &                     &       0.981\sym{***}&                     &       0.714\sym{***}&                     &       0.543\sym{***}&       1.077\sym{***}&       0.791\sym{***}\\
                    &                     &                     &                     &    (0.0906)         &                     &    (0.0795)         &                     &    (0.0765)         &     (0.300)         &    (0.0843)         \\
Disparity           &                     &                     &                     &                     &       0.782\sym{***}&      -0.298\sym{**} &                     &      -0.460\sym{***}&      -0.373\sym{**} &      -1.141\sym{***}\\
                    &                     &                     &                     &                     &    (0.0855)         &    (0.0995)         &                     &     (0.109)         &     (0.116)         &     (0.298)         \\
$\text{RS}^2$       &                     &                     &                     &                     &                     &                     &      -1.130\sym{*}  &                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &     (0.541)         &                     &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &    -0.00611\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &  (0.000934)         &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &                     &      -0.341         &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &     (0.234)         &                     \\
$\text{Disparity}^2$&                     &                     &                     &                     &                     &                     &                     &                     &                     &       1.118\sym{**} \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &     (0.362)         \\
Constant            &      -6.418\sym{***}&      -6.235\sym{***}&      -8.723\sym{***}&      -7.110\sym{***}&      -6.491\sym{***}&      -9.116\sym{***}&      -6.295\sym{***}&      -9.844\sym{***}&      -9.172\sym{***}&      -8.954\sym{***}\\
                    &     (0.687)         &     (0.672)         &     (0.767)         &     (0.729)         &     (0.689)         &     (0.793)         &     (0.677)         &     (0.847)         &     (0.842)         &     (0.791)         \\
\hline
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table*}
\end{landscape}

\begin{landscape} 
\begin{table*}[t!]
\centering
\caption{Heckman two-step modeling of 15-year patent citations. \label{tab:patc15:heckman}}
\begin{tabular}{l*{10}{c}}
\hline
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
JIF                 &       0.331\sym{***}&       0.329\sym{***}&       0.371\sym{***}&       0.331\sym{***}&       0.333\sym{***}&       0.370\sym{***}&       0.333\sym{***}&       0.371\sym{***}&       0.369\sym{***}&       0.367\sym{***}\\
                    &    (0.0150)         &    (0.0149)         &    (0.0157)         &    (0.0151)         &    (0.0151)         &    (0.0158)         &    (0.0150)         &    (0.0162)         &    (0.0161)         &    (0.0158)         \\
MeSH                &      0.0418\sym{***}&      0.0413\sym{***}&      0.0428\sym{***}&      0.0409\sym{***}&      0.0424\sym{***}&      0.0428\sym{***}&      0.0413\sym{***}&      0.0419\sym{***}&      0.0422\sym{***}&      0.0428\sym{***}\\
                    &   (0.00599)         &   (0.00594)         &   (0.00538)         &   (0.00592)         &   (0.00598)         &   (0.00535)         &   (0.00588)         &   (0.00530)         &   (0.00532)         &   (0.00540)         \\
Authors ($\ln$)     &       1.029\sym{***}&       0.980\sym{***}&       1.110\sym{***}&       1.005\sym{***}&       1.007\sym{***}&       1.107\sym{***}&       0.982\sym{***}&       1.111\sym{***}&       1.100\sym{***}&       1.101\sym{***}\\
                    &    (0.0535)         &    (0.0503)         &    (0.0525)         &    (0.0520)         &    (0.0519)         &    (0.0530)         &    (0.0500)         &    (0.0543)         &    (0.0543)         &    (0.0532)         \\
RS                  &                     &       1.296\sym{***}&                     &                     &                     &                     &       2.611\sym{***}&                     &                     &                     \\
                    &                     &     (0.175)         &                     &                     &                     &                     &     (0.467)         &                     &                     &                     \\
Variety             &                     &                     &       0.118\sym{***}&                     &                     &       0.111\sym{***}&                     &       0.177\sym{***}&       0.110\sym{***}&       0.112\sym{***}\\
                    &                     &                     &    (0.0113)         &                     &                     &    (0.0119)         &                     &    (0.0316)         &    (0.0121)         &    (0.0121)         \\
Balance             &                     &                     &                     &       0.939\sym{***}&                     &       0.684\sym{***}&                     &       0.562\sym{***}&       0.524         &       0.783\sym{***}\\
                    &                     &                     &                     &     (0.117)         &                     &     (0.111)         &                     &     (0.112)         &     (0.397)         &     (0.119)         \\
Disparity           &                     &                     &                     &                     &       0.779\sym{***}&      -0.355\sym{**} &                     &      -0.436\sym{**} &      -0.346\sym{*}  &      -1.381\sym{**} \\
                    &                     &                     &                     &                     &     (0.123)         &     (0.137)         &                     &     (0.145)         &     (0.154)         &     (0.435)         \\
$\text{RS}^2$       &                     &                     &                     &                     &                     &                     &      -2.622\sym{**} &                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &     (0.824)         &                     &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &    -0.00407\sym{**} &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &   (0.00145)         &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &                     &       0.116         &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &     (0.322)         &                     \\
$\text{Disparity}^2$&                     &                     &                     &                     &                     &                     &                     &                     &                     &       1.387\sym{*}  \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &     (0.547)         \\
Constant            &      -5.679\sym{***}&      -5.576\sym{***}&      -8.441\sym{***}&      -6.368\sym{***}&      -5.859\sym{***}&      -8.817\sym{***}&      -5.814\sym{***}&      -9.026\sym{***}&      -8.678\sym{***}&      -8.594\sym{***}\\
                    &     (0.709)         &     (0.702)         &     (0.811)         &     (0.765)         &     (0.717)         &     (0.840)         &     (0.709)         &     (0.894)         &     (0.886)         &     (0.838)         \\
\hline
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &     3953034         &     3953034         &     3953034         &     3953034         &     3953034         &     3953034         &     3953034         &     3953034         &     3953034         &     3953034         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table*}
\end{landscape}

\begin{landscape} 
\begin{table*}[t!]
\centering
\caption{Heckman two-step modeling of weighted 5-year patent citations. \label{tab:wpatc5:heckman}}
\begin{tabular}{l*{10}{c}}
\hline
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) \\
\hline
JIF                 &       0.261         &       0.507         &       0.598\sym{*}  &       0.342         &       0.326         &       0.394         &       0.471         &       0.154         &       0.213         &       0.372         \\
                    &     (0.291)         &     (0.288)         &     (0.291)         &     (0.290)         &     (0.291)         &     (0.292)         &     (0.288)         &     (0.300)         &     (0.297)         &     (0.292)         \\
MeSH                &      -0.478\sym{***}&      -0.397\sym{***}&      -0.366\sym{***}&      -0.455\sym{***}&      -0.448\sym{***}&      -0.367\sym{***}&      -0.393\sym{***}&      -0.401\sym{***}&      -0.394\sym{***}&      -0.363\sym{***}\\
                    &    (0.0885)         &    (0.0884)         &    (0.0709)         &    (0.0868)         &    (0.0888)         &    (0.0694)         &    (0.0870)         &    (0.0683)         &    (0.0689)         &    (0.0703)         \\
Authors ($\ln$)     &       0.627         &       1.250         &       2.004         &       0.898         &       0.641         &       1.018         &       1.299         &       0.175         &       0.320         &       1.007         \\
                    &     (1.116)         &     (1.025)         &     (1.040)         &     (1.072)         &     (1.076)         &     (1.049)         &     (1.012)         &     (1.077)         &     (1.072)         &     (1.055)         \\
RS                  &                     &       8.823\sym{***}&                     &                     &                     &                     &      -14.71\sym{**} &                     &                     &                     \\
                    &                     &     (2.569)         &                     &                     &                     &                     &     (5.547)         &                     &                     &                     \\
Variety             &                     &                     &      -0.194         &                     &                     &      -0.592\sym{**} &                     &      -1.957\sym{***}&      -0.710\sym{***}&      -0.570\sym{**} \\
                    &                     &                     &     (0.182)         &                     &                     &     (0.187)         &                     &     (0.411)         &     (0.190)         &     (0.189)         \\
Balance             &                     &                     &                     &       1.504         &                     &       1.433         &                     &       2.752\sym{*}  &      -13.14\sym{**} &       2.456         \\
                    &                     &                     &                     &     (1.731)         &                     &     (1.294)         &                     &     (1.150)         &     (4.198)         &     (1.407)         \\
Disparity           &                     &                     &                     &                     &       7.212\sym{***}&       12.08\sym{***}&                     &       14.15\sym{***}&       14.49\sym{***}&      -1.273         \\
                    &                     &                     &                     &                     &     (1.446)         &     (1.470)         &                     &     (1.643)         &     (1.691)         &     (4.326)         \\
$\text{RS}^2$       &                     &                     &                     &                     &                     &                     &       44.52\sym{***}&                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &     (7.770)         &                     &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &      0.0682\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &    (0.0143)         &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &                     &       11.99\sym{***}&                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &     (3.109)         &                     \\
$\text{Disparity}^2$&                     &                     &                     &                     &                     &                     &                     &                     &                     &       17.64\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &     (5.018)         \\
Constant            &       8.037         &      -8.031         &      -13.90         &       1.542         &       2.993         &      0.0447         &      -4.775         &       20.79         &       16.74         &       2.223         \\
                    &     (19.56)         &     (19.16)         &     (20.76)         &     (20.55)         &     (19.58)         &     (21.36)         &     (19.22)         &     (22.43)         &     (22.10)         &     (21.32)         \\
\hline
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table*}
\end{landscape}

\begin{landscape} 
\begin{table*}[t!]
\centering
\caption{Heckman two-step modeling of weighted 10-year patent citations. \label{tab:wpatc10:heckman}}
\begin{tabular}{l*{10}{c}}
\hline
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
JIF                 &       0.917\sym{***}&       1.127\sym{***}&       1.427\sym{***}&       0.972\sym{***}&       0.960\sym{***}&       1.183\sym{***}&       1.060\sym{***}&       0.861\sym{***}&       0.983\sym{***}&       1.096\sym{***}\\
                    &     (0.240)         &     (0.237)         &     (0.245)         &     (0.239)         &     (0.239)         &     (0.245)         &     (0.237)         &     (0.252)         &     (0.251)         &     (0.245)         \\
MeSH                &      -0.657\sym{***}&      -0.582\sym{***}&      -0.490\sym{***}&      -0.642\sym{***}&      -0.626\sym{***}&      -0.473\sym{***}&      -0.569\sym{***}&      -0.520\sym{***}&      -0.501\sym{***}&      -0.459\sym{***}\\
                    &    (0.0826)         &    (0.0816)         &    (0.0701)         &    (0.0812)         &    (0.0825)         &    (0.0689)         &    (0.0806)         &    (0.0680)         &    (0.0683)         &    (0.0694)         \\
Authors ($\ln$)     &       1.698\sym{*}  &       1.849\sym{*}  &       3.488\sym{***}&       1.822\sym{*}  &       1.335         &       2.234\sym{**} &       2.020\sym{**} &       1.235         &       1.501         &       2.218\sym{**} \\
                    &     (0.847)         &     (0.785)         &     (0.803)         &     (0.815)         &     (0.820)         &     (0.814)         &     (0.777)         &     (0.835)         &     (0.837)         &     (0.816)         \\
RS                  &                     &       16.17\sym{***}&                     &                     &                     &                     &      -39.11\sym{***}&                     &                     &                     \\
                    &                     &     (2.382)         &                     &                     &                     &                     &     (6.170)         &                     &                     &                     \\
Variety             &                     &                     &      -0.181         &                     &                     &      -0.874\sym{***}&                     &      -3.301\sym{***}&      -1.023\sym{***}&      -0.792\sym{***}\\
                    &                     &                     &     (0.167)         &                     &                     &     (0.177)         &                     &     (0.437)         &     (0.182)         &     (0.179)         \\
Balance             &                     &                     &                     &       2.513         &                     &       1.628         &                     &       4.456\sym{**} &      -24.24\sym{***}&       5.583\sym{***}\\
                    &                     &                     &                     &     (1.683)         &                     &     (1.474)         &                     &     (1.418)         &     (5.554)         &     (1.559)         \\
Disparity           &                     &                     &                     &                     &       16.40\sym{***}&       24.19\sym{***}&                     &       27.85\sym{***}&       28.23\sym{***}&      -28.11\sym{***}\\
                    &                     &                     &                     &                     &     (1.592)         &     (1.836)         &                     &     (2.001)         &     (2.128)         &     (5.518)         \\
$\text{RS}^2$       &                     &                     &                     &                     &                     &                     &       105.5\sym{***}&                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &     (10.10)         &                     &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &       0.123\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &    (0.0171)         &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &                     &       21.52\sym{***}&                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &     (4.333)         &                     \\
$\text{Disparity}^2$&                     &                     &                     &                     &                     &                     &                     &                     &                     &       69.34\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &     (6.707)         \\
Constant            &      -2.793         &      -13.40         &      -29.27\sym{*}  &      -7.494         &      -7.019         &      -16.17         &      -7.099         &       8.577         &       1.951         &      -8.371         \\
                    &     (12.64)         &     (12.41)         &     (13.95)         &     (13.42)         &     (12.69)         &     (14.40)         &     (12.50)         &     (15.32)         &     (15.29)         &     (14.37)         \\
\hline
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         &     5461415         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table*}
\end{landscape}

\begin{landscape} 
\begin{table*}[t!]
\centering
\caption{Heckman two-step modeling of weighted 15-year patent citations. \label{tab:wpatc15:heckman}}
\begin{tabular}{l*{10}{c}}
\hline
& (1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
JIF                 &       0.901\sym{***}&       1.077\sym{***}&       1.271\sym{***}&       0.943\sym{***}&       0.990\sym{***}&       1.096\sym{***}&       1.018\sym{***}&       0.851\sym{***}&       0.893\sym{***}&       1.001\sym{***}\\
                    &     (0.208)         &     (0.207)         &     (0.216)         &     (0.209)         &     (0.209)         &     (0.216)         &     (0.207)         &     (0.222)         &     (0.220)         &     (0.216)         \\
MeSH                &      -0.798\sym{***}&      -0.727\sym{***}&      -0.646\sym{***}&      -0.784\sym{***}&      -0.753\sym{***}&      -0.611\sym{***}&      -0.707\sym{***}&      -0.642\sym{***}&      -0.633\sym{***}&      -0.584\sym{***}\\
                    &    (0.0834)         &    (0.0827)         &    (0.0743)         &    (0.0825)         &    (0.0832)         &    (0.0740)         &    (0.0819)         &    (0.0733)         &    (0.0736)         &    (0.0746)         \\
Authors ($\ln$)     &       3.077\sym{***}&       3.119\sym{***}&       4.372\sym{***}&       3.183\sym{***}&       2.800\sym{***}&       3.263\sym{***}&       3.303\sym{***}&       2.521\sym{***}&       2.487\sym{***}&       3.285\sym{***}\\
                    &     (0.745)         &     (0.701)         &     (0.725)         &     (0.723)         &     (0.723)         &     (0.732)         &     (0.696)         &     (0.749)         &     (0.749)         &     (0.734)         \\
RS                  &                     &       15.84\sym{***}&                     &                     &                     &                     &      -38.56\sym{***}&                     &                     &                     \\
                    &                     &     (2.438)         &                     &                     &                     &                     &     (6.522)         &                     &                     &                     \\
Variety             &                     &                     &      -0.358\sym{*}  &                     &                     &      -1.102\sym{***}&                     &      -3.701\sym{***}&      -1.245\sym{***}&      -0.942\sym{***}\\
                    &                     &                     &     (0.156)         &                     &                     &     (0.164)         &                     &     (0.438)         &     (0.167)         &     (0.166)         \\
Balance             &                     &                     &                     &       1.238         &                     &      -1.190         &                     &       2.506         &      -36.16\sym{***}&       4.181\sym{*}  \\
                    &                     &                     &                     &     (1.639)         &                     &     (1.551)         &                     &     (1.558)         &     (5.536)         &     (1.654)         \\
Disparity           &                     &                     &                     &                     &       17.49\sym{***}&       27.58\sym{***}&                     &       30.82\sym{***}&       33.15\sym{***}&      -38.18\sym{***}\\
                    &                     &                     &                     &                     &     (1.721)         &     (1.909)         &                     &     (2.016)         &     (2.140)         &     (6.050)         \\
$\text{RS}^2$       &                     &                     &                     &                     &                     &                     &       108.2\sym{***}&                     &                     &                     \\
                    &                     &                     &                     &                     &                     &                     &     (11.52)         &                     &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &       0.145\sym{***}&                     &                     \\
                    &                     &                     &                     &                     &                     &                     &                     &    (0.0201)         &                     &                     \\
$\text{Balance}^2$  &                     &                     &                     &                     &                     &                     &                     &                     &       30.03\sym{***}&                     \\
                    &                     &                     &                     &                     &                     &                     &                     &                     &     (4.484)         &                     \\
$\text{Disparity}^2$&                     &                     &                     &                     &                     &                     &                     &                     &                     &       88.97\sym{***}\\
                    &                     &                     &                     &                     &                     &                     &                     &                     &                     &     (7.614)         \\
Constant            &       6.545         &      -1.757         &      -9.059         &       3.643         &      -0.125         &       1.374         &       3.849         &       20.37         &       20.51         &       9.043         \\
                    &     (9.848)         &     (9.760)         &     (11.17)         &     (10.63)         &     (9.963)         &     (11.55)         &     (9.856)         &     (12.30)         &     (12.21)         &     (11.53)         \\
\hline
Field fe            & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
Year fe             & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        & $\checkmark$        \\
\(N\)               &     3953034         &     3953034         &     3953034         &     3953034         &     3953034         &     3953034         &     3953034         &     3953034         &     3953034         &     3953034         \\
\hline
\multicolumn{5}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{5}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table*}
\end{landscape}

